Model Predictive Control of Thermo-Hydraulic Systems Using Primal Decomposition

Decarbonizing the global energy supply requires more efficient heating and cooling systems. Model predictive control enhances the operation of cooling and heating systems but depends on accurate system models, often based on control volumes. We present an automated framework including time discretization to generate model predictive controllers for such models. To ensure scalability, a primal decomposition exploiting the model structure is applied. The approach is validated on an underground heating system with varying numbers of states, demonstrating the primal decomposition's advantage regarding scalability.

==> ambient.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.15\columnwidth,
scale only axis,
xmin=0,
xmax=48,
xlabel style={font=\color{white!15!black}},
xlabel= {time (\unit{\hour})},
ymin=260,
ymax=278,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature (\unit{\kelvin})},
grid=major, 
axis background/.style={fill=white},
legend columns=2,
label style={font=\small},
legend style={/tikz/column 2/.style={
                column sep=2pt,
            },font=\footnotesize, at={(0.5,0.6)},anchor=center}
]

\addplot [color=airtemp, line width=1.0pt]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	-5.59999990463257\\
0.25	-5.59999990463257\\
0.25	-5.59999990463257\\
0.5	-5.59999990463257\\
0.5	-5.59999990463257\\
0.75	-5.59999990463257\\
0.75	-5.59999990463257\\
1	-5.59999990463257\\
1	-5.59999990463257\\
1.25	-5.59999990463257\\
1.25	-5.59999990463257\\
1.5	-5.59999990463257\\
1.5	-5.59999990463257\\
1.75	-5.65000009536743\\
1.75	-5.65000009536743\\
2	-5.80000019073486\\
2	-5.80000019073486\\
2.25	-5.75\\
2.25	-5.75\\
2.5	-5.90000009536743\\
2.5	-5.90000009536743\\
2.75	-5.90000009536743\\
2.75	-5.90000009536743\\
3	-6\\
3	-6\\
3.25	-6.09999990463257\\
3.25	-6.09999990463257\\
3.5	-6.09999990463257\\
3.5	-6.09999990463257\\
3.75	-6.15000009536743\\
3.75	-6.15000009536743\\
4	-6.40000009536743\\
4	-6.40000009536743\\
4.25	-6.55000019073486\\
4.25	-6.55000019073486\\
4.5	-6.69999980926514\\
4.5	-6.69999980926514\\
4.75	-6.80000019073486\\
4.75	-6.80000019073486\\
5	-7\\
5	-7\\
5.25	-7.15000009536743\\
5.25	-7.15000009536743\\
5.5	-7.19999980926514\\
5.5	-7.19999980926514\\
5.75	-7.5\\
5.75	-7.5\\
6	-8\\
6	-8\\
6.25	-8.25\\
6.25	-8.25\\
6.5	-8.60000038146973\\
6.5	-8.60000038146973\\
6.75	-8.64999961853027\\
6.75	-8.64999961853027\\
7	-8.89999961853027\\
7	-8.89999961853027\\
7.25	-9.14999961853027\\
7.25	-9.14999961853027\\
7.5	-9.39999961853027\\
7.5	-9.39999961853027\\
7.75	-9.5\\
7.75	-9.5\\
8	-9.69999980926514\\
8	-9.69999980926514\\
8.25	-9.60000038146973\\
8.25	-9.60000038146973\\
8.5	-9.80000019073486\\
8.5	-9.80000019073486\\
8.75	-9.60000038146973\\
8.75	-9.60000038146973\\
9	-9.39999961853027\\
9	-9.39999961853027\\
9.25	-9.35000038146973\\
9.25	-9.35000038146973\\
9.5	-9.19999980926514\\
9.5	-9.19999980926514\\
9.75	-9.05000019073486\\
9.75	-9.05000019073486\\
10	-8.89999961853027\\
10	-8.89999961853027\\
10.25	-8.85000038146973\\
10.25	-8.85000038146973\\
10.5	-8.80000019073486\\
10.5	-8.80000019073486\\
10.75	-8.64999961853027\\
10.75	-8.64999961853027\\
11	-8.60000038146973\\
11	-8.60000038146973\\
11.25	-8.5\\
11.25	-8.5\\
11.5	-8.39999961853027\\
11.5	-8.39999961853027\\
11.75	-8.19999980926514\\
11.75	-8.19999980926514\\
12	-8.19999980926514\\
12	-8.19999980926514\\
12.25	-8.05000019073486\\
12.25	-8.05000019073486\\
12.5	-7.90000009536743\\
12.5	-7.90000009536743\\
12.75	-7.90000009536743\\
12.75	-7.90000009536743\\
13	-7.80000019073486\\
13	-7.80000019073486\\
13.25	-7.69999980926514\\
13.25	-7.69999980926514\\
13.5	-7.80000019073486\\
13.5	-7.80000019073486\\
13.75	-7.55000019073486\\
13.75	-7.55000019073486\\
14	-7.30000019073486\\
14	-7.30000019073486\\
14.25	-7.44999980926514\\
14.25	-7.44999980926514\\
14.5	-7.40000009536743\\
14.5	-7.40000009536743\\
14.75	-7.40000009536743\\
14.75	-7.40000009536743\\
15	-7.40000009536743\\
15	-7.40000009536743\\
15.25	-7.44999980926514\\
15.25	-7.44999980926514\\
15.5	-7.5\\
15.5	-7.5\\
15.75	-7.55000019073486\\
15.75	-7.55000019073486\\
16	-7.59999990463257\\
16	-7.59999990463257\\
16.25	-7.65000009536743\\
16.25	-7.65000009536743\\
16.5	-7.69999980926514\\
16.5	-7.69999980926514\\
16.75	-7.75\\
16.75	-7.75\\
17	-7.80000019073486\\
17	-7.80000019073486\\
17.25	-7.69999980926514\\
17.25	-7.69999980926514\\
17.5	-7.69999980926514\\
17.5	-7.69999980926514\\
17.75	-7.90000009536743\\
17.75	-7.90000009536743\\
18	-8\\
18	-8\\
18.25	-8\\
18.25	-8\\
18.5	-8.19999980926514\\
18.5	-8.19999980926514\\
18.75	-8.19999980926514\\
18.75	-8.19999980926514\\
19	-8.30000019073486\\
19	-8.30000019073486\\
19.25	-8.30000019073486\\
19.25	-8.30000019073486\\
19.5	-8.30000019073486\\
19.5	-8.30000019073486\\
19.75	-8.39999961853027\\
19.75	-8.39999961853027\\
20	-8.5\\
20	-8.5\\
20.25	-8.5\\
20.25	-8.5\\
20.5	-8.60000038146973\\
20.5	-8.60000038146973\\
20.75	-8.69999980926514\\
20.75	-8.69999980926514\\
21	-8.80000019073486\\
21	-8.80000019073486\\
21.25	-8.89999961853027\\
21.25	-8.89999961853027\\
21.5	-9\\
21.5	-9\\
21.75	-9.05000019073486\\
21.75	-9.05000019073486\\
22	-9.10000038146973\\
22	-9.10000038146973\\
22.25	-9.14999961853027\\
22.25	-9.14999961853027\\
22.5	-9.19999980926514\\
22.5	-9.19999980926514\\
22.75	-9.44999980926514\\
22.75	-9.44999980926514\\
23	-9.5\\
23	-9.5\\
23.25	-9.44999980926514\\
23.25	-9.44999980926514\\
23.5	-9.39999961853027\\
23.5	-9.39999961853027\\
23.75	-9.39999961853027\\
23.75	-9.39999961853027\\
24	-9.39999961853027\\
24	-9.39999961853027\\
24.25	-9.35000038146973\\
24.25	-9.35000038146973\\
24.5	-9.19999980926514\\
24.5	-9.19999980926514\\
24.75	-9.10000038146973\\
24.75	-9.10000038146973\\
25	-9.19999980926514\\
25	-9.19999980926514\\
25.25	-9.30000019073486\\
25.25	-9.30000019073486\\
25.5	-9.39999961853027\\
25.5	-9.39999961853027\\
25.75	-9.39999961853027\\
25.75	-9.39999961853027\\
26	-9.39999961853027\\
26	-9.39999961853027\\
26.25	-9.39999961853027\\
26.25	-9.39999961853027\\
26.5	-9.39999961853027\\
26.5	-9.39999961853027\\
26.75	-9.35000038146973\\
26.75	-9.35000038146973\\
27	-9.39999961853027\\
27	-9.39999961853027\\
27.25	-9.44999980926514\\
27.25	-9.44999980926514\\
27.5	-9.5\\
27.5	-9.5\\
27.75	-9.55000019073486\\
27.75	-9.55000019073486\\
28	-9.39999961853027\\
28	-9.39999961853027\\
28.25	-9.44999980926514\\
28.25	-9.44999980926514\\
28.5	-9.39999961853027\\
28.5	-9.39999961853027\\
28.75	-9.60000038146973\\
28.75	-9.60000038146973\\
29	-9.80000019073486\\
29	-9.80000019073486\\
29.25	-9.75\\
29.25	-9.75\\
29.5	-9.60000038146973\\
29.5	-9.60000038146973\\
29.75	-9.64999961853027\\
29.75	-9.64999961853027\\
30	-9.69999980926514\\
30	-9.69999980926514\\
30.25	-9.80000019073486\\
30.25	-9.80000019073486\\
30.5	-9.89999961853027\\
30.5	-9.89999961853027\\
30.75	-10.1999998092651\\
30.75	-10.1999998092651\\
31	-10.6000003814697\\
31	-10.6000003814697\\
31.25	-10.8500003814697\\
31.25	-10.8500003814697\\
31.5	-10.8000001907349\\
31.5	-10.8000001907349\\
31.75	-11\\
31.75	-11\\
32	-11.1000003814697\\
32	-11.1000003814697\\
32.25	-11.1499996185303\\
32.25	-11.1499996185303\\
32.5	-11.1999998092651\\
32.5	-11.1999998092651\\
32.75	-11.3000001907349\\
32.75	-11.3000001907349\\
33	-11.1999998092651\\
33	-11.1999998092651\\
33.25	-11.1999998092651\\
33.25	-11.1999998092651\\
33.5	-11.1999998092651\\
33.5	-11.1999998092651\\
33.75	-11.1499996185303\\
33.75	-11.1499996185303\\
34	-11.1000003814697\\
34	-11.1000003814697\\
34.25	-10.8999996185303\\
34.25	-10.8999996185303\\
34.5	-10.8000001907349\\
34.5	-10.8000001907349\\
34.75	-10.6000003814697\\
34.75	-10.6000003814697\\
35	-10.3999996185303\\
35	-10.3999996185303\\
35.25	-10.3500003814697\\
35.25	-10.3500003814697\\
35.5	-10.1999998092651\\
35.5	-10.1999998092651\\
35.75	-9.89999961853027\\
35.75	-9.89999961853027\\
36	-9.60000038146973\\
36	-9.60000038146973\\
36.25	-9.60000038146973\\
36.25	-9.60000038146973\\
36.5	-9.5\\
36.5	-9.5\\
36.75	-9.44999980926514\\
36.75	-9.44999980926514\\
37	-9.30000019073486\\
37	-9.30000019073486\\
37.25	-9.25\\
37.25	-9.25\\
37.5	-9.30000019073486\\
37.5	-9.30000019073486\\
37.75	-9.25\\
37.75	-9.25\\
38	-9.10000038146973\\
38	-9.10000038146973\\
38.25	-9.19999980926514\\
38.25	-9.19999980926514\\
38.5	-9.10000038146973\\
38.5	-9.10000038146973\\
38.75	-9\\
38.75	-9\\
39	-8.80000019073486\\
39	-8.80000019073486\\
39.25	-8.80000019073486\\
39.25	-8.80000019073486\\
39.5	-8.69999980926514\\
39.5	-8.69999980926514\\
39.75	-8.64999961853027\\
39.75	-8.64999961853027\\
40	-8.5\\
40	-8.5\\
40.25	-8.5\\
40.25	-8.5\\
40.5	-8.30000019073486\\
40.5	-8.30000019073486\\
40.75	-8.19999980926514\\
40.75	-8.19999980926514\\
41	-8.19999980926514\\
41	-8.19999980926514\\
41.25	-8.19999980926514\\
41.25	-8.19999980926514\\
41.5	-8.19999980926514\\
41.5	-8.19999980926514\\
41.75	-8.14999961853027\\
41.75	-8.14999961853027\\
42	-8.10000038146973\\
42	-8.10000038146973\\
42.25	-7.94999980926514\\
42.25	-7.94999980926514\\
42.5	-7.90000009536743\\
42.5	-7.90000009536743\\
42.75	-7.84999990463257\\
42.75	-7.84999990463257\\
43	-7.80000019073486\\
43	-7.80000019073486\\
43.25	-7.69999980926514\\
43.25	-7.69999980926514\\
43.5	-7.59999990463257\\
43.5	-7.59999990463257\\
43.75	-7.5\\
43.75	-7.5\\
44	-7.40000009536743\\
44	-7.40000009536743\\
44.25	-7.44999980926514\\
44.25	-7.44999980926514\\
44.5	-7.40000009536743\\
44.5	-7.40000009536743\\
44.75	-7.44999980926514\\
44.75	-7.44999980926514\\
45	-7.40000009536743\\
45	-7.40000009536743\\
45.25	-7.44999980926514\\
45.25	-7.44999980926514\\
45.5	-7.5\\
45.5	-7.5\\
45.75	-7.44999980926514\\
45.75	-7.44999980926514\\
46	-7.5\\
46	-7.5\\
46.25	-7.5\\
46.25	-7.5\\
46.5	-7.5\\
46.5	-7.5\\
46.75	-7.55000019073486\\
46.75	-7.55000019073486\\
47	-7.59999990463257\\
47	-7.59999990463257\\
47.25	-7.65000009536743\\
47.25	-7.65000009536743\\
47.5	-7.69999980926514\\
47.5	-7.69999980926514\\
47.75	-7.69999980926514\\
47.75	-7.69999980926514\\
48	-7.69999980926514\\
48	-7.69999980926514\\
};
\addlegendentry{air}

\addplot [color=soiltemp, line width=1.0pt]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	3.20104169845581\\
0.25	3.20000004768372\\
0.25	3.20000004768372\\
0.5	3.19895839691162\\
0.5	3.19895839691162\\
0.75	3.19791674613953\\
0.75	3.19791674613953\\
1	3.19687509536743\\
1	3.19687509536743\\
1.25	3.19583344459534\\
1.25	3.19583344459534\\
1.5	3.19479155540466\\
1.5	3.19479155540466\\
1.75	3.19374990463257\\
1.75	3.19374990463257\\
2	3.19270825386047\\
2	3.19270825386047\\
2.25	3.19166660308838\\
2.25	3.19166660308838\\
2.5	3.19062495231628\\
2.5	3.19062495231628\\
2.75	3.18958330154419\\
2.75	3.18958330154419\\
3	3.18854165077209\\
3	3.18854165077209\\
3.25	3.1875\\
3.25	3.1875\\
3.5	3.18645834922791\\
3.5	3.18645834922791\\
3.75	3.18541669845581\\
3.75	3.18541669845581\\
4	3.18437504768372\\
4	3.18437504768372\\
4.25	3.18333339691162\\
4.25	3.18333339691162\\
4.5	3.18229174613953\\
4.5	3.18229174613953\\
4.75	3.18125009536743\\
4.75	3.18125009536743\\
5	3.18020844459534\\
5	3.18020844459534\\
5.25	3.17916655540466\\
5.25	3.17916655540466\\
5.5	3.17812490463257\\
5.5	3.17812490463257\\
5.75	3.17708325386047\\
5.75	3.17708325386047\\
6	3.17604160308838\\
6	3.17604160308838\\
6.25	3.17499995231628\\
6.25	3.17499995231628\\
6.5	3.17395830154419\\
6.5	3.17395830154419\\
6.75	3.17291665077209\\
6.75	3.17291665077209\\
7	3.171875\\
7	3.171875\\
7.25	3.17083334922791\\
7.25	3.17083334922791\\
7.5	3.16979169845581\\
7.5	3.16979169845581\\
7.75	3.16875004768372\\
7.75	3.16875004768372\\
8	3.16770839691162\\
8	3.16770839691162\\
8.25	3.16666674613953\\
8.25	3.16666674613953\\
8.5	3.16562509536743\\
8.5	3.16562509536743\\
8.75	3.16458344459534\\
8.75	3.16458344459534\\
9	3.16354155540466\\
9	3.16354155540466\\
9.25	3.16249990463257\\
9.25	3.16249990463257\\
9.5	3.16145825386047\\
9.5	3.16145825386047\\
9.75	3.16041660308838\\
9.75	3.16041660308838\\
10	3.15937495231628\\
10	3.15937495231628\\
10.25	3.15833330154419\\
10.25	3.15833330154419\\
10.5	3.15729165077209\\
10.5	3.15729165077209\\
10.75	3.15625\\
10.75	3.15625\\
11	3.15520834922791\\
11	3.15520834922791\\
11.25	3.15416669845581\\
11.25	3.15416669845581\\
11.5	3.15312504768372\\
11.5	3.15312504768372\\
11.75	3.15208339691162\\
11.75	3.15208339691162\\
12	3.15104174613953\\
12	3.15104174613953\\
12.25	3.15000009536743\\
12.25	3.15000009536743\\
12.5	3.14895844459534\\
12.5	3.14895844459534\\
12.75	3.14791655540466\\
12.75	3.14791655540466\\
13	3.14687490463257\\
13	3.14687490463257\\
13.25	3.14583325386047\\
13.25	3.14583325386047\\
13.5	3.14479160308838\\
13.5	3.14479160308838\\
13.75	3.14374995231628\\
13.75	3.14374995231628\\
14	3.14270830154419\\
14	3.14270830154419\\
14.25	3.14166665077209\\
14.25	3.14166665077209\\
14.5	3.140625\\
14.5	3.140625\\
14.75	3.13958334922791\\
14.75	3.13958334922791\\
15	3.13854169845581\\
15	3.13854169845581\\
15.25	3.13750004768372\\
15.25	3.13750004768372\\
15.5	3.13645839691162\\
15.5	3.13645839691162\\
15.75	3.13541674613953\\
15.75	3.13541674613953\\
16	3.13437509536743\\
16	3.13437509536743\\
16.25	3.13333344459534\\
16.25	3.13333344459534\\
16.5	3.13229155540466\\
16.5	3.13229155540466\\
16.75	3.13124990463257\\
16.75	3.13124990463257\\
17	3.13020825386047\\
17	3.13020825386047\\
17.25	3.12916660308838\\
17.25	3.12916660308838\\
17.5	3.12812495231628\\
17.5	3.12812495231628\\
17.75	3.12708330154419\\
17.75	3.12708330154419\\
18	3.12604165077209\\
18	3.12604165077209\\
18.25	3.125\\
18.25	3.125\\
18.5	3.12395834922791\\
18.5	3.12395834922791\\
18.75	3.12291669845581\\
18.75	3.12291669845581\\
19	3.12187504768372\\
19	3.12187504768372\\
19.25	3.12083339691162\\
19.25	3.12083339691162\\
19.5	3.11979174613953\\
19.5	3.11979174613953\\
19.75	3.11875009536743\\
19.75	3.11875009536743\\
20	3.11770844459534\\
20	3.11770844459534\\
20.25	3.11666655540466\\
20.25	3.11666655540466\\
20.5	3.11562490463257\\
20.5	3.11562490463257\\
20.75	3.11458325386047\\
20.75	3.11458325386047\\
21	3.11354160308838\\
21	3.11354160308838\\
21.25	3.11249995231628\\
21.25	3.11249995231628\\
21.5	3.11145830154419\\
21.5	3.11145830154419\\
21.75	3.11041665077209\\
21.75	3.11041665077209\\
22	3.109375\\
22	3.109375\\
22.25	3.10833334922791\\
22.25	3.10833334922791\\
22.5	3.10729169845581\\
22.5	3.10729169845581\\
22.75	3.10625004768372\\
22.75	3.10625004768372\\
23	3.10520839691162\\
23	3.10520839691162\\
23.25	3.10416674613953\\
23.25	3.10416674613953\\
23.5	3.10312509536743\\
23.5	3.10312509536743\\
23.75	3.10208344459534\\
23.75	3.10208344459534\\
24	3.10104155540466\\
24	3.10104155540466\\
24.25	3.09999990463257\\
24.25	3.09999990463257\\
24.5	3.09999990463257\\
24.5	3.09999990463257\\
24.75	3.09999990463257\\
24.75	3.09999990463257\\
25	3.09999990463257\\
25	3.09999990463257\\
25.25	3.09999990463257\\
25.25	3.09999990463257\\
25.5	3.09999990463257\\
25.5	3.09999990463257\\
25.75	3.09999990463257\\
25.75	3.09999990463257\\
26	3.09999990463257\\
26	3.09999990463257\\
26.25	3.09999990463257\\
26.25	3.09999990463257\\
26.5	3.09999990463257\\
26.5	3.09999990463257\\
26.75	3.09999990463257\\
26.75	3.09999990463257\\
27	3.09999990463257\\
27	3.09999990463257\\
27.25	3.09999990463257\\
27.25	3.09999990463257\\
27.5	3.09999990463257\\
27.5	3.09999990463257\\
27.75	3.09999990463257\\
27.75	3.09999990463257\\
28	3.09999990463257\\
28	3.09999990463257\\
28.25	3.09999990463257\\
28.25	3.09999990463257\\
28.5	3.09999990463257\\
28.5	3.09999990463257\\
28.75	3.09999990463257\\
28.75	3.09999990463257\\
29	3.09999990463257\\
29	3.09999990463257\\
29.25	3.09999990463257\\
29.25	3.09999990463257\\
29.5	3.09999990463257\\
29.5	3.09999990463257\\
29.75	3.09999990463257\\
29.75	3.09999990463257\\
30	3.09999990463257\\
30	3.09999990463257\\
30.25	3.09999990463257\\
30.25	3.09999990463257\\
30.5	3.09999990463257\\
30.5	3.09999990463257\\
30.75	3.09999990463257\\
30.75	3.09999990463257\\
31	3.09999990463257\\
31	3.09999990463257\\
31.25	3.09999990463257\\
31.25	3.09999990463257\\
31.5	3.09999990463257\\
31.5	3.09999990463257\\
31.75	3.09999990463257\\
31.75	3.09999990463257\\
32	3.09999990463257\\
32	3.09999990463257\\
32.25	3.09999990463257\\
32.25	3.09999990463257\\
32.5	3.09999990463257\\
32.5	3.09999990463257\\
32.75	3.09999990463257\\
32.75	3.09999990463257\\
33	3.09999990463257\\
33	3.09999990463257\\
33.25	3.09999990463257\\
33.25	3.09999990463257\\
33.5	3.09999990463257\\
33.5	3.09999990463257\\
33.75	3.09999990463257\\
33.75	3.09999990463257\\
34	3.09999990463257\\
34	3.09999990463257\\
34.25	3.09999990463257\\
34.25	3.09999990463257\\
34.5	3.09999990463257\\
34.5	3.09999990463257\\
34.75	3.09999990463257\\
34.75	3.09999990463257\\
35	3.09999990463257\\
35	3.09999990463257\\
35.25	3.09999990463257\\
35.25	3.09999990463257\\
35.5	3.09999990463257\\
35.5	3.09999990463257\\
35.75	3.09999990463257\\
35.75	3.09999990463257\\
36	3.09999990463257\\
36	3.09999990463257\\
36.25	3.09999990463257\\
36.25	3.09999990463257\\
36.5	3.09999990463257\\
36.5	3.09999990463257\\
36.75	3.09999990463257\\
36.75	3.09999990463257\\
37	3.09999990463257\\
37	3.09999990463257\\
37.25	3.09999990463257\\
37.25	3.09999990463257\\
37.5	3.09999990463257\\
37.5	3.09999990463257\\
37.75	3.09999990463257\\
37.75	3.09999990463257\\
38	3.09999990463257\\
38	3.09999990463257\\
38.25	3.09999990463257\\
38.25	3.09999990463257\\
38.5	3.09999990463257\\
38.5	3.09999990463257\\
38.75	3.09999990463257\\
38.75	3.09999990463257\\
39	3.09999990463257\\
39	3.09999990463257\\
39.25	3.09999990463257\\
39.25	3.09999990463257\\
39.5	3.09999990463257\\
39.5	3.09999990463257\\
39.75	3.09999990463257\\
39.75	3.09999990463257\\
40	3.09999990463257\\
40	3.09999990463257\\
40.25	3.09999990463257\\
40.25	3.09999990463257\\
40.5	3.09999990463257\\
40.5	3.09999990463257\\
40.75	3.09999990463257\\
40.75	3.09999990463257\\
41	3.09999990463257\\
41	3.09999990463257\\
41.25	3.09999990463257\\
41.25	3.09999990463257\\
41.5	3.09999990463257\\
41.5	3.09999990463257\\
41.75	3.09999990463257\\
41.75	3.09999990463257\\
42	3.09999990463257\\
42	3.09999990463257\\
42.25	3.09999990463257\\
42.25	3.09999990463257\\
42.5	3.09999990463257\\
42.5	3.09999990463257\\
42.75	3.09999990463257\\
42.75	3.09999990463257\\
43	3.09999990463257\\
43	3.09999990463257\\
43.25	3.09999990463257\\
43.25	3.09999990463257\\
43.5	3.09999990463257\\
43.5	3.09999990463257\\
43.75	3.09999990463257\\
43.75	3.09999990463257\\
44	3.09999990463257\\
44	3.09999990463257\\
44.25	3.09999990463257\\
44.25	3.09999990463257\\
44.5	3.09999990463257\\
44.5	3.09999990463257\\
44.75	3.09999990463257\\
44.75	3.09999990463257\\
45	3.09999990463257\\
45	3.09999990463257\\
45.25	3.09999990463257\\
45.25	3.09999990463257\\
45.5	3.09999990463257\\
45.5	3.09999990463257\\
45.75	3.09999990463257\\
45.75	3.09999990463257\\
46	3.09999990463257\\
46	3.09999990463257\\
46.25	3.09999990463257\\
46.25	3.09999990463257\\
46.5	3.09999990463257\\
46.5	3.09999990463257\\
46.75	3.09999990463257\\
46.75	3.09999990463257\\
47	3.09999990463257\\
47	3.09999990463257\\
47.25	3.09999990463257\\
47.25	3.09999990463257\\
47.5	3.09999990463257\\
47.5	3.09999990463257\\
47.75	3.09999990463257\\
47.75	3.09999990463257\\
48	3.09999990463257\\
48	3.09999990463257\\
};
\addlegendentry{soil}

\end{axis}
\end{tikzpicture}%

==> fig01_CVs.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
    % CVs
    \draw[black, very thick] (0,0) rectangle (1.5,1.5);
    \draw[black, very thick] (1.5,0) rectangle (3,1.5);
    \draw[black, very thick, dashed] (0,1.55) rectangle (1.5,3.05);
    \draw[black, very thick, dashed] (1.5,1.55) rectangle (3,3.05);
    % CV helpers
    \node (CV1_left) at (0,0.75) {};
    \node (CV2_right) at (3,0.75) {};
    \node (CV1_right) at (1.15,0.75) {};
    \node (CV2_left) at (1.85,0.75) {};
    \node (CV3_left) at (0,2.275) {};
    \node (CV3_right) at (1,2.275) {};
    \node (CV4_right) at (3,2.275) {};
    \node (CV4_left) at (2,2.275) {};
    \node (CV1_top) at (0.75,1) {};
    \node (CV2_top) at (2.25,1) {};
    \node (CV3_top) at (0.75,3.05) {};
    \node (CV4_top) at (2.25,3.05) {};
    \node (CV3_bot) at (0.75,2) {};
    \node (CV4_bot) at (2.25,2) {};
    % labels
    \node (cv1) at (0.75,0.75) {$\theta_1$, $\dot{m}_1$};
    \node (cv2) at (2.25,0.75) {$\theta_2$, $\dot{m}_2$};
    \node (cv3) at (0.75,2.275) {$\theta_3$};
    \node (cv4) at (2.25,2.275) {$\theta_4$};
    % inputs and outputs
    \node (m_dot_in) at (-1.5,0.75) {$\theta_{\inp}$, $\dot{m}_{\inp}$};
    %\node (soil) at (-1,3.025) {$\theta_{\soil}$};
    \node (air) at (1.5,4) {$\theta_{\air}$};
    \node (soil1) at (-1,2.275) {$\theta_{\soil}$};
    \node (soil2) at (4,2.275) {$\theta_{\soil}$};
    %\node (soil2) at (5,3.025) {$\theta_{\soil}$};
    \node (m_dot_out) at (4.5,0.75) {$\theta_2$, $\dot{m}_{\out}$};
    % connections
    \draw[->,>=latex,mycolor2] (m_dot_in.east)  -- (CV1_left);
    \draw[->,>=latex,mycolor2] (CV2_right)  -- (m_dot_out.west);
    \draw[->,>=latex,mycolor2] (CV1_right)  -- (CV2_left);
    %\draw[<->,>=latex,blue] (soil.east)  -- node[anchor=north] {$\sigma_{\mathrm{x}}$} (CV3_left.west);
    %\draw[<->,>=latex,blue] (soil2.west)  -- node[anchor=north] {$\sigma_{\mathrm{x}}$} (CV4_right.east);
    \draw[<->,>=latex,mycolor1] (air.east)  -| node[anchor=west] {$\frac{1}{2}\sigma_{\mathrm{y}}$} (CV4_top.north);
    \draw[<->,>=latex,mycolor1] (air.west)  -| node[anchor=east] {$\frac{1}{2}\sigma_{\mathrm{y}}$} (CV3_top.north);
    \draw[<->,>=latex,mycolor1] (CV3_right)  -- node[anchor=north west] {$\sigma_{\mathrm{x}}$} (CV4_left);
    \draw[<->,>=latex,mycolor1] (CV1_top)  -- node[anchor=north west] {$\sigma_{\pipe}$} (CV3_bot);
    \draw[<->,>=latex,mycolor1] (soil1)  -- node[anchor=north] {$\frac{1}{2}\sigma_{\mathrm{x}}$} (CV3_left);
    \draw[<->,>=latex,mycolor1] (soil2)  -- node[anchor=north] {$\frac{1}{2}\sigma_{\mathrm{x}}$} (CV4_right);
    \draw[<->,>=latex,mycolor1] (CV2_top)  -- node[anchor=north west] {$\sigma_{\pipe}$} (CV4_bot);
    
    
    % legend
    \draw[black] (3.35,2.6) rectangle (6.45,4.25);
    \node[rectangle, draw=black,very thick, minimum size = 3mm] (pipeCV) at (3.7,4) {};
    \node (pipeCVtext) [right=of pipeCV,xshift=-1cm] {pipe CV};
    \node[rectangle, draw=black,very thick, minimum size = 3mm,dashed] (soilCV) at (3.7,3.6) {};
    \node (soilCVtext) [right=of soilCV,xshift=-1cm] {soil CV};
    \draw[<->,>=latex,mycolor1] (3.5,3.2) -- (3.9,3.2);    
    \node (cond) at (3.7,3.2) {};
    \node (condText) [right=of cond,xshift=-1cm] {conductive heat};
    \draw[->,>=latex,mycolor2] (3.5,2.8) -- (3.9,2.8);    
    \node (conv) at (3.7,2.8) {};
    \node (convText) [right=of conv,xshift=-1cm] {convective heat};

    %% axis
    \node (axisOrigin) at (-1.5,3) {};
    \node (axisX) at (-.7,3) {$x$};
    \draw[->,>=latex] (-1.512,3) -- (axisX);
    \node (axisZ) at (-1.5,3.8) {$y$};
    \draw[->,>=latex] (-1.5,2.989) -- (axisZ);
\end{tikzpicture}

==> fig02_primalProcedure.tex <==
\begin{tikzpicture}[node distance=2cm, font=\small]
\node (hydOpt) [process] {solve hydraulic optimization problem \eqref{eq:mpc:hydraulic}};
\node (hc) [decision, below of=hydOpt, yshift=0.5cm] {converged?};
\node (updateFail) [process, right of=hc, xshift=1cm, text width=2cm] {update $\dve{m}$ by \eqref{eq:mflow_REupdate}};
\node (tempOpt) [process, below of=hc, yshift=0.35cm] {solve temperature optimization problem \eqref{eq:mpc:temp}};
\node (tc) [decision, below of=tempOpt, yshift=0.5cm] {converged?};
\node (subgradient) [process, below of=tc, yshift=0.6cm] {calculate subgradients \eqref{eq:subgradient}};
\node (feasStartPoint) [process, left of=subgradient, xshift=-1cm, text width=2cm] {calculate feasible starting point by solving \eqref{eq:mpc:constraintsHydraulic}, \eqref{eq:mpc:constraintsTemp}};
\node (start) [startstop, above of=feasStartPoint, yshift=-0cm] {Start};
\node (fval) [process, below of=subgradient, yshift=0.75cm] {calculate objective value \eqref{eq:primal:objective}};
\node (updateMdot) [process, below of=fval, yshift=1cm] {update $\dve{m}$ by \eqref{eq:mflow_update}};
\node (updateAlpha) [process, below of=updateMdot, yshift=1cm] {update $\alpha$ by \eqref{eq:updateAlpha}, $i\leftarrow i+1$};
\node (converged) [decision, right of=updateAlpha, xshift=1cm] {converged?};
\node (stop) [startstop, below of=converged, yshift=0.5cm] {Stop};
\draw [arrow] (hydOpt) -- (hc);
\draw [arrow] (hc) -- node[anchor=east] {yes} (tempOpt);
\draw [arrow] (hc) -- node[anchor=north] {no} (updateFail);
\draw [arrow] (tempOpt) -- (tc);
\draw [arrow] (tc) -- node[anchor=east] {yes} (subgradient);
\draw [arrow] (tc) -| node[anchor=north] {no} (updateFail);
\draw [arrow] (updateFail) |- (hydOpt);
\draw [arrow] (start) -- (feasStartPoint);
\draw [arrow] (feasStartPoint) -- (subgradient);
\draw [arrow] (subgradient) -- (fval);
\draw [arrow] (fval) -- (updateMdot);
\draw [arrow] (updateMdot) -- (updateAlpha);
\draw [arrow] (updateAlpha) -- (converged);
\draw [arrow] (converged) -- node[anchor=east] {yes} (stop);
\draw [arrow] (converged) -- node[anchor=north] {no} ++ (1.3cm,0) |- (hydOpt); 
\end{tikzpicture}

==> fig03_3522setup.tex <==
\begin{tikzpicture}
    % CVs
    \draw[black, very thick, dashed] (0,0) rectangle (.5,.5);
    \draw[black, very thick] (.55,0) rectangle (1.05,.5);
    \draw[black, very thick, dashed] (1.1,0) rectangle (1.6,.5);
    \draw[black, very thick] (1.65,0) rectangle (2.15,.5);
    \draw[black, very thick, dashed] (2.2,0) rectangle (2.7,.5);

    \draw[black, very thick, dashed] (0,.55) rectangle (.5,1.05);
    \draw[black, very thick, dashed] (.55,.55) rectangle (1.05,1.05);
    \draw[black, very thick, dashed] (1.1,.55) rectangle (1.6,1.05);
    \draw[black, very thick, dashed] (1.65,.55) rectangle (2.15,1.05);
    \draw[black, very thick, dashed] (2.2,.55) rectangle (2.7,1.05);

    \draw[soiltemp, very thick, fill=soiltemp] (-.6,0) rectangle (-0.05,1.05);
    \draw[soiltemp, very thick, fill=soiltemp] (2.75,0) rectangle (3.25,1.05);
    \draw[airtemp, very thick, fill=airtemp] (-.6,1.1) rectangle (3.25,1.6);
    
    % CV labels
    \node (cv1) at (.25,.25) {1};
    \node (cv4) at (.8,.25) {4};
    \node (cv7) at (1.35,.25) {7};
    \node (cv10) at (1.9,.25) {10};
    \node (cv13) at (2.45,.25) {13};
    \node (cv16) at (.25,.8) {16};
    \node (cv19) at (.8,.8) {19};
    \node (cv22) at (1.35,.8) {22};
    \node (cv25) at (1.9,.8) {25};
    \node (cv28) at (2.45,.8) {28};
    % legend
    \draw[black] (3.5,0) rectangle (6.7,1.875);
    % pipe CVs
    \node[rectangle, draw=black,very thick, minimum size = 4mm] (pipeCV) at (3.8,1.6) {\small 4};
    \node (pipeCVtext) [right=of pipeCV,xshift=-1cm] {pipe CV 4};
    %\node at (4,1.45) {4};
    % soil CVs
    \node[rectangle, draw=black,very thick, minimum size = 4mm,dashed] (soilCV) at (3.8,1.125) {\small 1};
    \node (soilCVtext) [right=of soilCV,xshift=-1cm] {soil CV 1};
    %\node at (4,1.05) {7};
    % soil temperature
    \node[rectangle, draw=soiltemp, fill=soiltemp, very thick, minimum size = 4mm] (soilTemp) at (3.8,.675) {};
    \node (soilTemptext) [right=of soilTemp,xshift=-1cm] {undisturbed soil};
    % air temperature
    \node[rectangle, draw=airtemp, fill=airtemp, very thick, minimum size = 4mm] (airTemp) at (3.8,.25) {};
    \node (airTemptext) [right=of airTemp,xshift=-1cm] {undisturbed air};

    %% axis
    \node (axisOrigin) at (-1.9,.01) {};
    \node (axisY) at (-1.1,.1) {$y$};
    \draw[->,>=latex] (-1.912,.1) -- (axisY);
    \node (axisZ) at (-1.9,.9) {$z$};
    \draw[->,>=latex] (-1.9,.089) -- (axisZ);

    %%%%%%% TOP FIGURE %%%%%%%%%%%

    % CVs
    \draw[black, very thick] (.55,2) rectangle (1.05,2.5);
    \draw[black, very thick] (1.1,2) rectangle (1.6,2.5);
    \draw[black, very thick] (1.65,2) rectangle (2.15,2.5);

    \draw[black, very thick, dashed] (.55,2.55) rectangle (1.05,3.05);
    \draw[black, very thick, dashed] (1.1,2.55) rectangle (1.6,3.05);
    \draw[black, very thick, dashed] (1.65,2.55) rectangle (2.15,3.05);

    \draw[soiltemp, very thick, fill=soiltemp] (0,2.55) rectangle (.5,3.05);
    \draw[soiltemp, very thick, fill=soiltemp] (2.2,2.55) rectangle (2.7,3.05);
    \draw[airtemp, very thick, fill=airtemp] (0,3.1) rectangle (2.7,3.6);
    
    % CV labels
    \node (cv4) at (.8,2.25) {4};
    \node (cv5) at (1.35,2.25) {5};
    \node (cv6) at (1.9,2.25) {6};
    \node (cv19) at (.8,2.8) {19};
    \node (cv20) at (1.35,2.8) {20};
    \node (cv21) at (1.9,2.8) {21};

    % inputs and outputs
    \node (m_dot_in) at (-.85,2.25) {$\theta_{\inp}$}; %{$\theta_{\inp}$, $\dot{m}_{\inp}$};
    \draw[->,>=latex] (m_dot_in) -- node[anchor=north] {$\dot{m}_{\inp,1}$} (cv4.west);

    \node (m_dot_out) at (3.55,2.25) {$\theta_6$}; %{$\theta_{\inp}$, $\dot{m}_{\inp}$};
    \draw[->,>=latex] (cv6.east) -- node[anchor=north] {$\dot{m}_{\inp,1}$} (m_dot_out);

    %% axis
    \node (axisOrigin) at (-1.9,2.1) {};
    \node (axisX) at (-1.2,2.1) {$x$};
    \draw[->,>=latex] (-1.912,2.1) -- (axisX);
    \node (axisZ) at (-1.9,2.9) {$z$};
    \draw[->,>=latex] (-1.9,2.089) -- (axisZ);
\end{tikzpicture}

==> mpc_res.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
        \def\hpmark{pentagon}
        \def\dhnmark{diamond}
        \def\gasmark{asterisk}
        \def\othermark{x}
        \begin{groupplot}[
            group style={
                % set how the plots should be organized
                group size=1 by 5,
                % only show ticklabels and axis labels on the bottom
                x descriptions at=edge bottom,
                % set the `vertical sep' to zero
                vertical sep=0pt,
            },
            % set the x axis default to logarithmic
            xmode=normal,
            xlabel= {time (\unit{\hour})},
            xmajorgrids=true,
            xminorgrids=true,
            ymajorgrids=true,
            width=\columnwidth,
            height=0.16\textheight,
            ytick pos=left,
            xmin=0,
            xmax=48,
            label style={font=\small},
        ]
        \pgfplotsset{scaled y ticks=false}
        % pipe temperatures
        \nextgroupplot[
            ymode=normal,
            legend style={font=\tiny, at={(0,1)},anchor=north west},
            ylabel={temperature (\unit{\kelvin})},
        ]
            \input{mpcPipeTemp}
    
        % soil temperatures
        \nextgroupplot[
            ymode=normal,
            %legend style={font=\tiny, at={(0.98,0.98)},anchor=north east},
            ylabel= {temperature (\unit{\kelvin})},
            legend columns=4,
            legend style={/tikz/column 4/.style={
                            column sep=2pt,
                        },font=\tiny, at={(1,1)},anchor=north east},
            ymin=275,
            ymax=313,
        ]
            \input{mpcsoilTemp}
        % m flow
        \nextgroupplot[
            height=0.14\textheight,
            ymode=normal,
            ylabel={mass flow (\unit[per-mode=fraction]{\kilo \gram \per \second})},
            legend style={font=\tiny, at={(0,1)},anchor=north west},
        ]
            \input{mpcMflow}
        % delta theta
        \nextgroupplot[
            height=0.12\textheight,
            ymode=normal,
            ylabel={$\Delta \theta$ (\unit{\kelvin})},
            %legend style={font=\tiny, at={(0.5,1)},anchor=center},
        ]
            \input{mpcDeltaTheta}
        % electricity price
        \nextgroupplot[
            height=0.14\textheight,
            ymode=normal,
            ylabel = {elec. price (\unit[per-mode=fraction]{\sieuro \per \kilo \watt \per\hour})},
            %ylabel={$c_{\elec}$ in \unit[per-mode=fraction]{\sieuro \per \kilo \watt \per\hour}},
            ymin=0,
            ymax=33,
            %legend style={font=\tiny, at={(0.5,1)},anchor=center},
        ]
            \input{elecPrice}
        \end{groupplot}
    \end{tikzpicture}

==> val_pipe.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.25\columnwidth,
scale only axis,
xmin=0,
xmax=48,
xlabel style={font=\color{white!15!black}},
xlabel= {time (\unit{\hour})},
ymin=316,
ymax=328,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature (\unit{\kelvin})},
grid=major, 
axis background/.style={fill=white},
legend columns=2,
label style={font=\small},
legend style={/tikz/column 2/.style={
                column sep=2pt,
            },font=\tiny, at={(.93,0.)},anchor=south east},
]
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	50\\
2	49.8776270516531\\
4	49.7947189244599\\
6	49.6983727392998\\
8	49.6018210054032\\
10	49.5146440518323\\
12	49.8009390016063\\
14	50.4208764418973\\
16	51.1664774861982\\
18	51.9132529712333\\
20	52.6271537501808\\
22	53.3072666963254\\
24	53.3851635909653\\
26	53.1179083826922\\
28	52.7520453547846\\
30	52.3817907067159\\
32	52.0265722306708\\
34	51.6873132372329\\
36	51.3634729826097\\
38	51.0544115892963\\
40	50.7593951179118\\
42	50.477608749262\\
44	50.208275544141\\
46	49.9504525220232\\
};
\addlegendentry{\textsc{Matlab} CV 5}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	49.9999938964844\\
0.25	49.9038330078125\\
0.25	49.9038330078125\\
0.5	49.8929992675781\\
0.5	49.8929992675781\\
0.75	49.9006286621094\\
0.75	49.9006286621094\\
1	49.9037414550781\\
1	49.9037414550781\\
1.25	49.8986450195313\\
1.25	49.8986450195313\\
1.5	49.8876281738281\\
1.5	49.8876281738281\\
1.75	49.8734680175781\\
1.75	49.8734680175781\\
2	49.858056640625\\
2	49.858056640625\\
2.25	49.8424011230469\\
2.25	49.8424011230469\\
2.5	49.8269897460938\\
2.5	49.8269897460938\\
2.75	49.8119445800781\\
2.75	49.8119445800781\\
3	49.7972961425781\\
3	49.7972961425781\\
3.25	49.7830139160156\\
3.25	49.7830139160156\\
3.5	49.7690673828125\\
3.5	49.7690673828125\\
3.75	49.7554565429688\\
3.75	49.7554565429688\\
4	49.7421203613281\\
4	49.7421203613281\\
4.25	49.7290893554688\\
4.25	49.7290893554688\\
4.5	49.7163024902344\\
4.5	49.7163024902344\\
4.75	49.7037902832031\\
4.75	49.7037902832031\\
5	49.6915222167969\\
5	49.6915222167969\\
5.25	49.6794677734375\\
5.25	49.6794677734375\\
5.5	49.6676574707031\\
5.5	49.6676574707031\\
5.75	49.6560302734375\\
5.75	49.6560302734375\\
6	49.6446166992188\\
6	49.6446166992188\\
6.25	49.6333862304688\\
6.25	49.6333862304688\\
6.5	49.6223083496094\\
6.5	49.6223083496094\\
6.75	49.6114135742188\\
6.75	49.6114135742188\\
7	49.6006408691406\\
7	49.6006408691406\\
7.25	49.5900207519531\\
7.25	49.5900207519531\\
7.5	49.5795227050781\\
7.5	49.5795227050781\\
7.75	49.5691467285156\\
7.75	49.5691467285156\\
8	49.5588623046875\\
8	49.5588623046875\\
8.25	49.5486999511719\\
8.25	49.5486999511719\\
8.5	49.5386291503906\\
8.5	49.5386291503906\\
8.75	49.5286499023438\\
8.75	49.5286499023438\\
9	49.5187316894531\\
9	49.5187316894531\\
9.25	49.508935546875\\
9.25	49.508935546875\\
9.5	49.4992004394531\\
9.5	49.4992004394531\\
9.75	49.4895568847656\\
9.75	49.4895568847656\\
10	49.4799743652344\\
10	49.4799743652344\\
10.25	49.4704833984375\\
10.25	49.4704833984375\\
10.5	49.461083984375\\
10.5	49.461083984375\\
10.75	49.4517456054688\\
10.75	49.4517456054688\\
11	49.4424682617188\\
11	49.4424682617188\\
11.25	49.433251953125\\
11.25	49.433251953125\\
11.5	49.4241271972656\\
11.5	49.4241271972656\\
11.75	49.4150634765625\\
11.75	49.4150634765625\\
12	49.4060913085938\\
12	49.4060913085938\\
12.25	49.3991027832031\\
12.25	49.3991027832031\\
12.5	49.4056640625\\
12.5	49.4056640625\\
12.75	49.4370971679688\\
12.75	49.4370971679688\\
13	49.4937683105469\\
13	49.4937683105469\\
13.25	49.5702453613281\\
13.25	49.5702453613281\\
13.5	49.6601806640625\\
13.5	49.6601806640625\\
13.75	49.7582641601563\\
13.75	49.7582641601563\\
14	49.8606506347656\\
14	49.8606506347656\\
14.25	49.9648986816406\\
14.25	49.9648986816406\\
14.5	50.0695129394531\\
14.5	50.0695129394531\\
14.75	50.17373046875\\
14.75	50.17373046875\\
15	50.2771850585938\\
15	50.2771850585938\\
15.25	50.3797241210938\\
15.25	50.3797241210938\\
15.5	50.48134765625\\
15.5	50.48134765625\\
15.75	50.5820861816406\\
15.75	50.5820861816406\\
16	50.6820007324219\\
16	50.6820007324219\\
16.25	50.7811218261719\\
16.25	50.7811218261719\\
16.5	50.8795104980469\\
16.5	50.8795104980469\\
16.75	50.9771667480469\\
16.75	50.9771667480469\\
17	51.0741821289063\\
17	51.0741821289063\\
17.25	51.1705261230469\\
17.25	51.1705261230469\\
17.5	51.2662292480469\\
17.5	51.2662292480469\\
17.75	51.3613220214844\\
17.75	51.3613220214844\\
18	51.4557739257813\\
18	51.4557739257813\\
18.25	51.5496154785156\\
18.25	51.5496154785156\\
18.5	51.6428771972656\\
18.5	51.6428771972656\\
18.75	51.7355285644531\\
18.75	51.7355285644531\\
19	51.8275695800781\\
19	51.8275695800781\\
19.25	51.9190612792969\\
19.25	51.9190612792969\\
19.5	52.0099426269531\\
19.5	52.0099426269531\\
19.75	52.1002746582031\\
19.75	52.1002746582031\\
20	52.1900268554688\\
20	52.1900268554688\\
20.25	52.2792602539063\\
20.25	52.2792602539063\\
20.5	52.3679138183594\\
20.5	52.3679138183594\\
20.75	52.4560180664063\\
20.75	52.4560180664063\\
21	52.5435729980469\\
21	52.5435729980469\\
21.25	52.6306091308594\\
21.25	52.6306091308594\\
21.5	52.7171264648438\\
21.5	52.7171264648438\\
21.75	52.8030944824219\\
21.75	52.8030944824219\\
22	52.88857421875\\
22	52.88857421875\\
22.25	52.9735046386719\\
22.25	52.9735046386719\\
22.5	53.0579467773438\\
22.5	53.0579467773438\\
22.75	53.1419006347656\\
22.75	53.1419006347656\\
23	53.2253356933594\\
23	53.2253356933594\\
23.25	53.3082824707031\\
23.25	53.3082824707031\\
23.5	53.3907409667969\\
23.5	53.3907409667969\\
23.75	53.4727111816406\\
23.75	53.4727111816406\\
24	53.5542236328125\\
24	53.5542236328125\\
24.25	53.6193481445313\\
24.25	53.6193481445313\\
24.5	53.6306701660156\\
24.5	53.6306701660156\\
24.75	53.6079956054688\\
24.75	53.6079956054688\\
25	53.5677429199219\\
25	53.5677429199219\\
25.25	53.5177856445313\\
25.25	53.5177856445313\\
25.5	53.4630065917969\\
25.5	53.4630065917969\\
25.75	53.4063659667969\\
25.75	53.4063659667969\\
26	53.3494506835938\\
26	53.3494506835938\\
26.25	53.293115234375\\
26.25	53.293115234375\\
26.5	53.2376342773438\\
26.5	53.2376342773438\\
26.75	53.1830383300781\\
26.75	53.1830383300781\\
27	53.1293273925781\\
27	53.1293273925781\\
27.25	53.0763488769531\\
27.25	53.0763488769531\\
27.5	53.0240417480469\\
27.5	53.0240417480469\\
27.75	52.9723449707031\\
27.75	52.9723449707031\\
28	52.9211975097656\\
28	52.9211975097656\\
28.25	52.8705383300781\\
28.25	52.8705383300781\\
28.5	52.8203369140625\\
28.5	52.8203369140625\\
28.75	52.7705627441406\\
28.75	52.7705627441406\\
29	52.7212158203125\\
29	52.7212158203125\\
29.25	52.6722961425781\\
29.25	52.6722961425781\\
29.5	52.6237731933594\\
29.5	52.6237731933594\\
29.75	52.5756469726563\\
29.75	52.5756469726563\\
30	52.5278869628906\\
30	52.5278869628906\\
30.25	52.4804931640625\\
30.25	52.4804931640625\\
30.5	52.43349609375\\
30.5	52.43349609375\\
30.75	52.386865234375\\
30.75	52.386865234375\\
31	52.3405700683594\\
31	52.3405700683594\\
31.25	52.294580078125\\
31.25	52.294580078125\\
31.5	52.2489562988281\\
31.5	52.2489562988281\\
31.75	52.2036376953125\\
31.75	52.2036376953125\\
32	52.1586242675781\\
32	52.1586242675781\\
32.25	52.113916015625\\
32.25	52.113916015625\\
32.5	52.0695129394531\\
32.5	52.0695129394531\\
32.75	52.0253845214844\\
32.75	52.0253845214844\\
33	51.9815307617188\\
33	51.9815307617188\\
33.25	51.9379821777344\\
33.25	51.9379821777344\\
33.5	51.894677734375\\
33.5	51.894677734375\\
33.75	51.8516784667969\\
33.75	51.8516784667969\\
34	51.8089233398438\\
34	51.8089233398438\\
34.25	51.7664428710938\\
34.25	51.7664428710938\\
34.5	51.7242065429688\\
34.5	51.7242065429688\\
34.75	51.6822448730469\\
34.75	51.6822448730469\\
35	51.64052734375\\
35	51.64052734375\\
35.25	51.5990844726563\\
35.25	51.5990844726563\\
35.5	51.5578857421875\\
35.5	51.5578857421875\\
35.75	51.5169311523438\\
35.75	51.5169311523438\\
36	51.4762512207031\\
36	51.4762512207031\\
36.25	51.4358154296875\\
36.25	51.4358154296875\\
36.5	51.3956237792969\\
36.5	51.3956237792969\\
36.75	51.3556762695313\\
36.75	51.3556762695313\\
37	51.3160034179688\\
37	51.3160034179688\\
37.25	51.2765441894531\\
37.25	51.2765441894531\\
37.5	51.2373596191406\\
37.5	51.2373596191406\\
37.75	51.198388671875\\
37.75	51.198388671875\\
38	51.1596618652344\\
38	51.1596618652344\\
38.25	51.1211791992188\\
38.25	51.1211791992188\\
38.5	51.08291015625\\
38.5	51.08291015625\\
38.75	51.0448852539063\\
38.75	51.0448852539063\\
39	51.0070739746094\\
39	51.0070739746094\\
39.25	50.9694763183594\\
39.25	50.9694763183594\\
39.5	50.9321228027344\\
39.5	50.9321228027344\\
39.75	50.8949829101563\\
39.75	50.8949829101563\\
40	50.858056640625\\
40	50.858056640625\\
40.25	50.8213439941406\\
40.25	50.8213439941406\\
40.5	50.7848449707031\\
40.5	50.7848449707031\\
40.75	50.7485900878906\\
40.75	50.7485900878906\\
41	50.7125183105469\\
41	50.7125183105469\\
41.25	50.6766906738281\\
41.25	50.6766906738281\\
41.5	50.6410461425781\\
41.5	50.6410461425781\\
41.75	50.605615234375\\
41.75	50.605615234375\\
42	50.5703979492188\\
42	50.5703979492188\\
42.25	50.5353637695313\\
42.25	50.5353637695313\\
42.5	50.5005432128906\\
42.5	50.5005432128906\\
42.75	50.4659057617188\\
42.75	50.4659057617188\\
43	50.4314819335938\\
43	50.4314819335938\\
43.25	50.3972717285156\\
43.25	50.3972717285156\\
43.5	50.3632446289063\\
43.5	50.3632446289063\\
43.75	50.3294006347656\\
43.75	50.3294006347656\\
44	50.2957702636719\\
44	50.2957702636719\\
44.25	50.2623229980469\\
44.25	50.2623229980469\\
44.5	50.2290588378906\\
44.5	50.2290588378906\\
44.75	50.1959777832031\\
44.75	50.1959777832031\\
45	50.1631103515625\\
45	50.1631103515625\\
45.25	50.1304260253906\\
45.25	50.1304260253906\\
45.5	50.0978942871094\\
45.5	50.0978942871094\\
45.75	50.0655456542969\\
45.75	50.0655456542969\\
46	50.0333801269531\\
46	50.0333801269531\\
46.25	50.0013977050781\\
46.25	50.0013977050781\\
46.5	49.9695678710938\\
46.5	49.9695678710938\\
46.75	49.9379211425781\\
46.75	49.9379211425781\\
47	49.9064270019531\\
47	49.9064270019531\\
47.25	49.8751159667969\\
47.25	49.8751159667969\\
47.5	49.8439575195313\\
47.5	49.8439575195313\\
47.75	49.8129516601563\\
47.75	49.8129516601563\\
48	49.7820983886719\\
48	49.7820983886719\\
};
\addlegendentry{\textsc{Dymola} CV 5} % Dymola model: 

\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	50\\
2	50.1984205786364\\
4	50.1420290273705\\
6	50.031206884404\\
8	49.9333673063516\\
10	49.847712210768\\
12	50.5640801152744\\
14	51.3507316804124\\
16	52.1106113574263\\
18	52.8452272960697\\
20	53.5541683260941\\
22	54.234192808023\\
24	53.9121302099477\\
26	53.5695416007347\\
28	53.2094465835216\\
30	52.8453332770214\\
32	52.4909565392535\\
34	52.1512635388839\\
36	51.8272276830239\\
38	51.5181800665093\\
40	51.223203398475\\
42	50.9414363934447\\
44	50.6721120218593\\
46	50.4142962209631\\
};
\addlegendentry{\textsc{Matlab} CV 10}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	49.9999938964844\\
0.25	50.2040344238281\\
0.25	50.2040344238281\\
0.5	50.2766052246094\\
0.5	50.2766052246094\\
0.75	50.2858215332031\\
0.75	50.2858215332031\\
1	50.2707763671875\\
1	50.2707763671875\\
1.25	50.2494445800781\\
1.25	50.2494445800781\\
1.5	50.22841796875\\
1.5	50.22841796875\\
1.75	50.2092529296875\\
1.75	50.2092529296875\\
2	50.191796875\\
2	50.191796875\\
2.25	50.1755310058594\\
2.25	50.1755310058594\\
2.5	50.16005859375\\
2.5	50.16005859375\\
2.75	50.1451049804688\\
2.75	50.1451049804688\\
3	50.1305480957031\\
3	50.1305480957031\\
3.25	50.1163269042969\\
3.25	50.1163269042969\\
3.5	50.1024108886719\\
3.5	50.1024108886719\\
3.75	50.0888000488281\\
3.75	50.0888000488281\\
4	50.0754638671875\\
4	50.0754638671875\\
4.25	50.0624328613281\\
4.25	50.0624328613281\\
4.5	50.0496459960938\\
4.5	50.0496459960938\\
4.75	50.0371337890625\\
4.75	50.0371337890625\\
5	50.0248352050781\\
5	50.0248352050781\\
5.25	50.0128112792969\\
5.25	50.0128112792969\\
5.5	50.0009704589844\\
5.5	50.0009704589844\\
5.75	49.9893737792969\\
5.75	49.9893737792969\\
6	49.9779296875\\
6	49.9779296875\\
6.25	49.96669921875\\
6.25	49.96669921875\\
6.5	49.9556518554688\\
6.5	49.9556518554688\\
6.75	49.9447265625\\
6.75	49.9447265625\\
7	49.9339538574219\\
7	49.9339538574219\\
7.25	49.9233337402344\\
7.25	49.9233337402344\\
7.5	49.9128356933594\\
7.5	49.9128356933594\\
7.75	49.9024597167969\\
7.75	49.9024597167969\\
8	49.8921752929688\\
8	49.8921752929688\\
8.25	49.8820129394531\\
8.25	49.8820129394531\\
8.5	49.8719421386719\\
8.5	49.8719421386719\\
8.75	49.8619323730469\\
8.75	49.8619323730469\\
9	49.8520446777344\\
9	49.8520446777344\\
9.25	49.8422180175781\\
9.25	49.8422180175781\\
9.5	49.8324829101563\\
9.5	49.8324829101563\\
9.75	49.8228393554688\\
9.75	49.8228393554688\\
10	49.8132568359375\\
10	49.8132568359375\\
10.25	49.8037658691406\\
10.25	49.8037658691406\\
10.5	49.7943664550781\\
10.5	49.7943664550781\\
10.75	49.7850280761719\\
10.75	49.7850280761719\\
11	49.7757507324219\\
11	49.7757507324219\\
11.25	49.7665649414063\\
11.25	49.7665649414063\\
11.5	49.7574096679688\\
11.5	49.7574096679688\\
11.75	49.7483459472656\\
11.75	49.7483459472656\\
12	49.7393737792969\\
12	49.7393737792969\\
12.25	49.8394714355469\\
12.25	49.8394714355469\\
12.5	50.0230346679688\\
12.5	50.0230346679688\\
12.75	50.1802612304688\\
12.75	50.1802612304688\\
13	50.3208251953125\\
13	50.3208251953125\\
13.25	50.4489074707031\\
13.25	50.4489074707031\\
13.5	50.5681396484375\\
13.5	50.5681396484375\\
13.75	50.6812683105469\\
13.75	50.6812683105469\\
14	50.7903686523438\\
14	50.7903686523438\\
14.25	50.8968139648438\\
14.25	50.8968139648438\\
14.5	51.0014587402344\\
14.5	51.0014587402344\\
14.75	51.1048217773438\\
14.75	51.1048217773438\\
15	51.2072387695313\\
15	51.2072387695313\\
15.25	51.3088317871094\\
15.25	51.3088317871094\\
15.5	51.4097229003906\\
15.5	51.4097229003906\\
15.75	51.5099426269531\\
15.75	51.5099426269531\\
16	51.609521484375\\
16	51.609521484375\\
16.25	51.7084289550781\\
16.25	51.7084289550781\\
16.5	51.8066955566406\\
16.5	51.8066955566406\\
16.75	51.9043212890625\\
16.75	51.9043212890625\\
17	52.0013061523438\\
17	52.0013061523438\\
17.25	52.0976501464844\\
17.25	52.0976501464844\\
17.5	52.1933837890625\\
17.5	52.1933837890625\\
17.75	52.2884765625\\
17.75	52.2884765625\\
18	52.382958984375\\
18	52.382958984375\\
18.25	52.4768310546875\\
18.25	52.4768310546875\\
18.5	52.5700927734375\\
18.5	52.5700927734375\\
18.75	52.662744140625\\
18.75	52.662744140625\\
19	52.7548156738281\\
19	52.7548156738281\\
19.25	52.8463073730469\\
19.25	52.8463073730469\\
19.5	52.9372192382813\\
19.5	52.9372192382813\\
19.75	53.0275817871094\\
19.75	53.0275817871094\\
20	53.117333984375\\
20	53.117333984375\\
20.25	53.2065673828125\\
20.25	53.2065673828125\\
20.5	53.2952209472656\\
20.5	53.2952209472656\\
20.75	53.3833557128906\\
20.75	53.3833557128906\\
21	53.4709411621094\\
21	53.4709411621094\\
21.25	53.5579772949219\\
21.25	53.5579772949219\\
21.5	53.6444946289063\\
21.5	53.6444946289063\\
21.75	53.7304931640625\\
21.75	53.7304931640625\\
22	53.8159729003906\\
22	53.8159729003906\\
22.25	53.9009338378906\\
22.25	53.9009338378906\\
22.5	53.9853759765625\\
22.5	53.9853759765625\\
22.75	54.0693298339844\\
22.75	54.0693298339844\\
23	54.1527648925781\\
23	54.1527648925781\\
23.25	54.2357421875\\
23.25	54.2357421875\\
23.5	54.3182006835938\\
23.5	54.3182006835938\\
23.75	54.4001708984375\\
23.75	54.4001708984375\\
24	54.4816833496094\\
24	54.4816833496094\\
24.25	54.3539978027344\\
24.25	54.3539978027344\\
24.5	54.1869445800781\\
24.5	54.1869445800781\\
24.75	54.1079040527344\\
24.75	54.1079040527344\\
25	54.0404602050781\\
25	54.0404602050781\\
25.25	53.9771057128906\\
25.25	53.9771057128906\\
25.5	53.9175659179688\\
25.5	53.9175659179688\\
25.75	53.8606201171875\\
25.75	53.8606201171875\\
26	53.8052612304688\\
26	53.8052612304688\\
26.25	53.7509094238281\\
26.25	53.7509094238281\\
26.5	53.6972290039063\\
26.5	53.6972290039063\\
26.75	53.6440673828125\\
26.75	53.6440673828125\\
27	53.5913635253906\\
27	53.5913635253906\\
27.25	53.5390869140625\\
27.25	53.5390869140625\\
27.5	53.48720703125\\
27.5	53.48720703125\\
27.75	53.4357849121094\\
27.75	53.4357849121094\\
28	53.3847595214844\\
28	53.3847595214844\\
28.25	53.3341613769531\\
28.25	53.3341613769531\\
28.5	53.2839904785156\\
28.5	53.2839904785156\\
28.75	53.2342468261719\\
28.75	53.2342468261719\\
29	53.1848999023438\\
29	53.1848999023438\\
29.25	53.1359802246094\\
29.25	53.1359802246094\\
29.5	53.0874572753906\\
29.5	53.0874572753906\\
29.75	53.0393005371094\\
29.75	53.0393005371094\\
30	52.9915710449219\\
30	52.9915710449219\\
30.25	52.9441772460938\\
30.25	52.9441772460938\\
30.5	52.8971801757813\\
30.5	52.8971801757813\\
30.75	52.8505493164063\\
30.75	52.8505493164063\\
31	52.8042541503906\\
31	52.8042541503906\\
31.25	52.7582946777344\\
31.25	52.7582946777344\\
31.5	52.7126403808594\\
31.5	52.7126403808594\\
31.75	52.6673217773438\\
31.75	52.6673217773438\\
32	52.6223388671875\\
32	52.6223388671875\\
32.25	52.5776306152344\\
32.25	52.5776306152344\\
32.5	52.5332275390625\\
32.5	52.5332275390625\\
32.75	52.4890991210938\\
32.75	52.4890991210938\\
33	52.4452453613281\\
33	52.4452453613281\\
33.25	52.4016967773438\\
33.25	52.4016967773438\\
33.5	52.3584228515625\\
33.5	52.3584228515625\\
33.75	52.3153930664063\\
33.75	52.3153930664063\\
34	52.2726379394531\\
34	52.2726379394531\\
34.25	52.2301574707031\\
34.25	52.2301574707031\\
34.5	52.1879516601563\\
34.5	52.1879516601563\\
34.75	52.1459899902344\\
34.75	52.1459899902344\\
35	52.1042724609375\\
35	52.1042724609375\\
35.25	52.0628295898438\\
35.25	52.0628295898438\\
35.5	52.021630859375\\
35.5	52.021630859375\\
35.75	51.9806762695313\\
35.75	51.9806762695313\\
36	51.9399963378906\\
36	51.9399963378906\\
36.25	51.899560546875\\
36.25	51.899560546875\\
36.5	51.8593688964844\\
36.5	51.8593688964844\\
36.75	51.8194519042969\\
36.75	51.8194519042969\\
37	51.7797485351563\\
37	51.7797485351563\\
37.25	51.7403198242188\\
37.25	51.7403198242188\\
37.5	51.7011352539063\\
37.5	51.7011352539063\\
37.75	51.6621643066406\\
37.75	51.6621643066406\\
38	51.6234375\\
38	51.6234375\\
38.25	51.5849548339844\\
38.25	51.5849548339844\\
38.5	51.5466857910156\\
38.5	51.5466857910156\\
38.75	51.5086608886719\\
38.75	51.5086608886719\\
39	51.470849609375\\
39	51.470849609375\\
39.25	51.433251953125\\
39.25	51.433251953125\\
39.5	51.3958984375\\
39.5	51.3958984375\\
39.75	51.3587585449219\\
39.75	51.3587585449219\\
40	51.3218322753906\\
40	51.3218322753906\\
40.25	51.2851196289063\\
40.25	51.2851196289063\\
40.5	51.2486511230469\\
40.5	51.2486511230469\\
40.75	51.2123657226563\\
40.75	51.2123657226563\\
41	51.1763244628906\\
41	51.1763244628906\\
41.25	51.1404663085938\\
41.25	51.1404663085938\\
41.5	51.1048522949219\\
41.5	51.1048522949219\\
41.75	51.0694213867188\\
41.75	51.0694213867188\\
42	51.0341735839844\\
42	51.0341735839844\\
42.25	50.999169921875\\
42.25	50.999169921875\\
42.5	50.9643493652344\\
42.5	50.9643493652344\\
42.75	50.9297119140625\\
42.75	50.9297119140625\\
43	50.8952880859375\\
43	50.8952880859375\\
43.25	50.8610778808594\\
43.25	50.8610778808594\\
43.5	50.82705078125\\
43.5	50.82705078125\\
43.75	50.7932067871094\\
43.75	50.7932067871094\\
44	50.7595764160156\\
44	50.7595764160156\\
44.25	50.7261291503906\\
44.25	50.7261291503906\\
44.5	50.6928649902344\\
44.5	50.6928649902344\\
44.75	50.659814453125\\
44.75	50.659814453125\\
45	50.6269165039063\\
45	50.6269165039063\\
45.25	50.5942321777344\\
45.25	50.5942321777344\\
45.5	50.5617004394531\\
45.5	50.5617004394531\\
45.75	50.5293823242188\\
45.75	50.5293823242188\\
46	50.497216796875\\
46	50.497216796875\\
46.25	50.465234375\\
46.25	50.465234375\\
46.5	50.4334045410156\\
46.5	50.4334045410156\\
46.75	50.4017578125\\
46.75	50.4017578125\\
47	50.370263671875\\
47	50.370263671875\\
47.25	50.3389526367188\\
47.25	50.3389526367188\\
47.5	50.3077941894531\\
47.5	50.3077941894531\\
47.75	50.2767883300781\\
47.75	50.2767883300781\\
48	50.2459350585938\\
48	50.2459350585938\\
};
\addlegendentry{\textsc{Dymola} CV 10} %Dymola model: 

\addplot [color=mycolor3, only marks, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	50\\
2	49.6494405538819\\
4	49.4629776418017\\
6	49.3594777504988\\
8	49.2705745865379\\
10	49.185631018233\\
12	50.0127810274176\\
14	50.8707193657088\\
16	51.6471449687611\\
18	52.3791523876335\\
20	53.0849786577051\\
22	53.7641582252658\\
24	53.6948964642298\\
26	53.3447723000787\\
28	52.9713642082172\\
30	52.6084631758148\\
32	52.2558791220707\\
34	51.9165178234463\\
36	51.592404075458\\
38	51.283310513657\\
40	50.9883361190677\\
42	50.7065809645652\\
44	50.4372653696062\\
46	50.1794557608006\\
};
\addlegendentry{\textsc{Matlab} CV 12}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	49.9999938964844\\
0.25	49.8345275878906\\
0.25	49.8345275878906\\
0.5	49.7166381835938\\
0.5	49.7166381835938\\
0.75	49.6451049804688\\
0.75	49.6451049804688\\
1	49.6037536621094\\
1	49.6037536621094\\
1.25	49.5782104492188\\
1.25	49.5782104492188\\
1.5	49.5596252441406\\
1.5	49.5596252441406\\
1.75	49.5435729980469\\
1.75	49.5435729980469\\
2	49.5282531738281\\
2	49.5282531738281\\
2.25	49.5131469726563\\
2.25	49.5131469726563\\
2.5	49.4981323242188\\
2.5	49.4981323242188\\
2.75	49.4833312988281\\
2.75	49.4833312988281\\
3	49.4687438964844\\
3	49.4687438964844\\
3.25	49.4544921875\\
3.25	49.4544921875\\
3.5	49.4405151367188\\
3.5	49.4405151367188\\
3.75	49.4268432617188\\
3.75	49.4268432617188\\
4	49.4134765625\\
4	49.4134765625\\
4.25	49.4003845214844\\
4.25	49.4003845214844\\
4.5	49.38759765625\\
4.5	49.38759765625\\
4.75	49.3750244140625\\
4.75	49.3750244140625\\
5	49.3627258300781\\
5	49.3627258300781\\
5.25	49.3506408691406\\
5.25	49.3506408691406\\
5.5	49.33876953125\\
5.5	49.33876953125\\
5.75	49.3271118164063\\
5.75	49.3271118164063\\
6	49.3156677246094\\
6	49.3156677246094\\
6.25	49.3044067382813\\
6.25	49.3044067382813\\
6.5	49.2932983398438\\
6.5	49.2932983398438\\
6.75	49.282373046875\\
6.75	49.282373046875\\
7	49.2715698242188\\
7	49.2715698242188\\
7.25	49.2609191894531\\
7.25	49.2609191894531\\
7.5	49.250390625\\
7.5	49.250390625\\
7.75	49.2399841308594\\
7.75	49.2399841308594\\
8	49.2296691894531\\
8	49.2296691894531\\
8.25	49.2194763183594\\
8.25	49.2194763183594\\
8.5	49.209375\\
8.5	49.209375\\
8.75	49.1993347167969\\
8.75	49.1993347167969\\
9	49.1894165039063\\
9	49.1894165039063\\
9.25	49.17958984375\\
9.25	49.17958984375\\
9.5	49.16982421875\\
9.5	49.16982421875\\
9.75	49.1601501464844\\
9.75	49.1601501464844\\
10	49.150537109375\\
10	49.150537109375\\
10.25	49.1410461425781\\
10.25	49.1410461425781\\
10.5	49.1315856933594\\
10.5	49.1315856933594\\
10.75	49.122216796875\\
10.75	49.122216796875\\
11	49.112939453125\\
11	49.112939453125\\
11.25	49.1037231445313\\
11.25	49.1037231445313\\
11.5	49.0945678710938\\
11.5	49.0945678710938\\
11.75	49.0854736328125\\
11.75	49.0854736328125\\
12	49.0764404296875\\
12	49.0764404296875\\
12.25	49.1853271484375\\
12.25	49.1853271484375\\
12.5	49.4040466308594\\
12.5	49.4040466308594\\
12.75	49.6016174316406\\
12.75	49.6016174316406\\
13	49.7750183105469\\
13	49.7750183105469\\
13.25	49.9280334472656\\
13.25	49.9280334472656\\
13.5	50.06533203125\\
13.5	50.06533203125\\
13.75	50.1910339355469\\
13.75	50.1910339355469\\
14	50.3084655761719\\
14	50.3084655761719\\
14.25	50.4201904296875\\
14.25	50.4201904296875\\
14.5	50.527978515625\\
14.5	50.527978515625\\
14.75	50.6331726074219\\
14.75	50.6331726074219\\
15	50.7365356445313\\
15	50.7365356445313\\
15.25	50.8386169433594\\
15.25	50.8386169433594\\
15.5	50.9397216796875\\
15.5	50.9397216796875\\
15.75	51.0400024414063\\
15.75	51.0400024414063\\
16	51.1395812988281\\
16	51.1395812988281\\
16.25	51.2384582519531\\
16.25	51.2384582519531\\
16.5	51.3366943359375\\
16.5	51.3366943359375\\
16.75	51.4343200683594\\
16.75	51.4343200683594\\
17	51.5312744140625\\
17	51.5312744140625\\
17.25	51.6276184082031\\
17.25	51.6276184082031\\
17.5	51.7233520507813\\
17.5	51.7233520507813\\
17.75	51.8184448242188\\
17.75	51.8184448242188\\
18	51.9129272460938\\
18	51.9129272460938\\
18.25	52.0067993164063\\
18.25	52.0067993164063\\
18.5	52.1000915527344\\
18.5	52.1000915527344\\
18.75	52.1927429199219\\
18.75	52.1927429199219\\
19	52.2848449707031\\
19	52.2848449707031\\
19.25	52.3763366699219\\
19.25	52.3763366699219\\
19.5	52.4672485351563\\
19.5	52.4672485351563\\
19.75	52.5575805664063\\
19.75	52.5575805664063\\
20	52.6473937988281\\
20	52.6473937988281\\
20.25	52.7365966796875\\
20.25	52.7365966796875\\
20.5	52.8252807617188\\
20.5	52.8252807617188\\
20.75	52.9134155273438\\
20.75	52.9134155273438\\
21	53.0010009765625\\
21	53.0010009765625\\
21.25	53.088037109375\\
21.25	53.088037109375\\
21.5	53.1745849609375\\
21.5	53.1745849609375\\
21.75	53.2605834960938\\
21.75	53.2605834960938\\
22	53.3460632324219\\
22	53.3460632324219\\
22.25	53.4310241699219\\
22.25	53.4310241699219\\
22.5	53.5154663085938\\
22.5	53.5154663085938\\
22.75	53.5994201660156\\
22.75	53.5994201660156\\
23	53.6828857421875\\
23	53.6828857421875\\
23.25	53.7658630371094\\
23.25	53.7658630371094\\
23.5	53.8483215332031\\
23.5	53.8483215332031\\
23.75	53.930322265625\\
23.75	53.930322265625\\
24	54.0118347167969\\
24	54.0118347167969\\
24.25	54.07314453125\\
24.25	54.07314453125\\
24.5	54.0353332519531\\
24.5	54.0353332519531\\
24.75	53.9383178710938\\
24.75	53.9383178710938\\
25	53.8439270019531\\
25	53.8439270019531\\
25.25	53.7641235351563\\
25.25	53.7641235351563\\
25.5	53.6947570800781\\
25.5	53.6947570800781\\
25.75	53.6318908691406\\
25.75	53.6318908691406\\
26	53.5731140136719\\
26	53.5731140136719\\
26.25	53.5169311523438\\
26.25	53.5169311523438\\
26.5	53.4623657226563\\
26.5	53.4623657226563\\
26.75	53.408837890625\\
26.75	53.408837890625\\
27	53.3560424804688\\
27	53.3560424804688\\
27.25	53.3037658691406\\
27.25	53.3037658691406\\
27.5	53.2519775390625\\
27.5	53.2519775390625\\
27.75	53.2006164550781\\
27.75	53.2006164550781\\
28	53.1496520996094\\
28	53.1496520996094\\
28.25	53.0991149902344\\
28.25	53.0991149902344\\
28.5	53.048974609375\\
28.5	53.048974609375\\
28.75	52.9992614746094\\
28.75	52.9992614746094\\
29	52.9499450683594\\
29	52.9499450683594\\
29.25	52.901025390625\\
29.25	52.901025390625\\
29.5	52.8525024414063\\
29.5	52.8525024414063\\
29.75	52.804345703125\\
29.75	52.804345703125\\
30	52.7566162109375\\
30	52.7566162109375\\
30.25	52.7092529296875\\
30.25	52.7092529296875\\
30.5	52.6622253417969\\
30.5	52.6622253417969\\
30.75	52.6155944824219\\
30.75	52.6155944824219\\
31	52.5692993164063\\
31	52.5692993164063\\
31.25	52.52333984375\\
31.25	52.52333984375\\
31.5	52.4777160644531\\
31.5	52.4777160644531\\
31.75	52.4323974609375\\
31.75	52.4323974609375\\
32	52.3873840332031\\
32	52.3873840332031\\
32.25	52.34267578125\\
32.25	52.34267578125\\
32.5	52.2982727050781\\
32.5	52.2982727050781\\
32.75	52.2541748046875\\
32.75	52.2541748046875\\
33	52.2103210449219\\
33	52.2103210449219\\
33.25	52.1667724609375\\
33.25	52.1667724609375\\
33.5	52.1234985351563\\
33.5	52.1234985351563\\
33.75	52.08046875\\
33.75	52.08046875\\
34	52.037744140625\\
34	52.037744140625\\
34.25	51.9952331542969\\
34.25	51.9952331542969\\
34.5	51.95302734375\\
34.5	51.95302734375\\
34.75	51.9110656738281\\
34.75	51.9110656738281\\
35	51.8693481445313\\
35	51.8693481445313\\
35.25	51.8279052734375\\
35.25	51.8279052734375\\
35.5	51.7867065429688\\
35.5	51.7867065429688\\
35.75	51.7457824707031\\
35.75	51.7457824707031\\
36	51.7051025390625\\
36	51.7051025390625\\
36.25	51.6646667480469\\
36.25	51.6646667480469\\
36.5	51.6244750976563\\
36.5	51.6244750976563\\
36.75	51.5845581054688\\
36.75	51.5845581054688\\
37	51.5448547363281\\
37	51.5448547363281\\
37.25	51.5054260253906\\
37.25	51.5054260253906\\
37.5	51.4662109375\\
37.5	51.4662109375\\
37.75	51.4272705078125\\
37.75	51.4272705078125\\
38	51.3885437011719\\
38	51.3885437011719\\
38.25	51.3500610351563\\
38.25	51.3500610351563\\
38.5	51.3117919921875\\
38.5	51.3117919921875\\
38.75	51.2737670898438\\
38.75	51.2737670898438\\
39	51.2359558105469\\
39	51.2359558105469\\
39.25	51.1983581542969\\
39.25	51.1983581542969\\
39.5	51.1610046386719\\
39.5	51.1610046386719\\
39.75	51.1238647460938\\
39.75	51.1238647460938\\
40	51.0869384765625\\
40	51.0869384765625\\
40.25	51.0502563476563\\
40.25	51.0502563476563\\
40.5	51.0137573242188\\
40.5	51.0137573242188\\
40.75	50.9775024414063\\
40.75	50.9775024414063\\
41	50.9414306640625\\
41	50.9414306640625\\
41.25	50.9056030273438\\
41.25	50.9056030273438\\
41.5	50.8699584960938\\
41.5	50.8699584960938\\
41.75	50.8345275878906\\
41.75	50.8345275878906\\
42	50.7993103027344\\
42	50.7993103027344\\
42.25	50.764306640625\\
42.25	50.764306640625\\
42.5	50.7294860839844\\
42.5	50.7294860839844\\
42.75	50.6948486328125\\
42.75	50.6948486328125\\
43	50.6604248046875\\
43	50.6604248046875\\
43.25	50.6262145996094\\
43.25	50.6262145996094\\
43.5	50.5921875\\
43.5	50.5921875\\
43.75	50.5583435058594\\
43.75	50.5583435058594\\
44	50.5247131347656\\
44	50.5247131347656\\
44.25	50.4912658691406\\
44.25	50.4912658691406\\
44.5	50.4580017089844\\
44.5	50.4580017089844\\
44.75	50.424951171875\\
44.75	50.424951171875\\
45	50.3920837402344\\
45	50.3920837402344\\
45.25	50.3593688964844\\
45.25	50.3593688964844\\
45.5	50.3268676757813\\
45.5	50.3268676757813\\
45.75	50.2945190429688\\
45.75	50.2945190429688\\
46	50.262353515625\\
46	50.262353515625\\
46.25	50.23037109375\\
46.25	50.23037109375\\
46.5	50.1985412597656\\
46.5	50.1985412597656\\
46.75	50.16689453125\\
46.75	50.16689453125\\
47	50.1354309082031\\
47	50.1354309082031\\
47.25	50.1040893554688\\
47.25	50.1040893554688\\
47.5	50.0729309082031\\
47.5	50.0729309082031\\
47.75	50.0419250488281\\
47.75	50.0419250488281\\
48	50.0110717773438\\
48	50.0110717773438\\
};
\addlegendentry{\textsc{Dymola} CV 12} % Dymola model: 

\end{axis}
\end{tikzpicture}%

==> val_soil.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.25\columnwidth,
scale only axis,
xmin=0,
xmax=48,
xlabel style={font=\color{white!15!black}},
xlabel={time (\unit{\hour})},
ymin=283.15,
ymax=323,
ylabel style={font=\color{white!15!black}},
ylabel={Temperature (\unit{\kelvin})},
grid=major, 
axis background/.style={fill=white},
legend columns=2,
label style={font=\small},
legend style={/tikz/column 2/.style={
                column sep=2pt,
            },font=\tiny, at={(1,1)},anchor=north east},
]
\addplot [color=mycolor1, line width=.5pt, only marks, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	32.5\\
2	31.7691692966696\\
4	30.8598787416134\\
6	29.9534870162534\\
8	29.1061246822079\\
10	28.3324213113976\\
12	27.6511326330564\\
14	27.0718059533826\\
16	26.5917397303323\\
18	26.2017742135887\\
20	25.8909159763628\\
22	25.6483367290022\\
24	25.4362938424785\\
26	25.2354989814876\\
28	25.0384650770846\\
30	24.842986108203\\
32	24.6482762884008\\
34	24.4549352330861\\
36	24.2648002743931\\
38	24.0794955726583\\
40	23.9003913723024\\
42	23.728460487312\\
44	23.564303604396\\
46	23.4078994399577\\
};
\addlegendentry{\textsc{Matlab} CV 1}

\addplot [color=mycolor1, dashed, line width=.5pt]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	32.4999938964844\\
0.25	32.3532653808594\\
0.25	32.3532653808594\\
0.5	32.2094970703125\\
0.5	32.2094970703125\\
0.75	32.0679565429688\\
0.75	32.0679565429688\\
1	31.9283081054688\\
1	31.9283081054688\\
1.25	31.7904602050781\\
1.25	31.7904602050781\\
1.5	31.6543823242188\\
1.5	31.6543823242188\\
1.75	31.5200134277344\\
1.75	31.5200134277344\\
2	31.3874145507813\\
2	31.3874145507813\\
2.25	31.256494140625\\
2.25	31.256494140625\\
2.5	31.1272827148438\\
2.5	31.1272827148438\\
2.75	30.9997802734375\\
2.75	30.9997802734375\\
3	30.87392578125\\
3	30.87392578125\\
3.25	30.7497192382813\\
3.25	30.7497192382813\\
3.5	30.6271301269531\\
3.5	30.6271301269531\\
3.75	30.5061584472656\\
3.75	30.5061584472656\\
4	30.3868041992188\\
4	30.3868041992188\\
4.25	30.2690063476563\\
4.25	30.2690063476563\\
4.5	30.152734375\\
4.5	30.152734375\\
4.75	30.0380187988281\\
4.75	30.0380187988281\\
5	29.9247680664063\\
5	29.9247680664063\\
5.25	29.8130432128906\\
5.25	29.8130432128906\\
5.5	29.702783203125\\
5.5	29.702783203125\\
5.75	29.5939575195313\\
5.75	29.5939575195313\\
6	29.4865356445313\\
6	29.4865356445313\\
6.25	29.3805480957031\\
6.25	29.3805480957031\\
6.5	29.2759033203125\\
6.5	29.2759033203125\\
6.75	29.1726318359375\\
6.75	29.1726318359375\\
7	29.0706726074219\\
7	29.0706726074219\\
7.25	28.9700561523438\\
7.25	28.9700561523438\\
7.5	28.8707214355469\\
7.5	28.8707214355469\\
7.75	28.7726379394531\\
7.75	28.7726379394531\\
8	28.6758361816406\\
8	28.6758361816406\\
8.25	28.5802551269531\\
8.25	28.5802551269531\\
8.5	28.4858947753906\\
8.5	28.4858947753906\\
8.75	28.3927551269531\\
8.75	28.3927551269531\\
9	28.3008056640625\\
9	28.3008056640625\\
9.25	28.2100463867188\\
9.25	28.2100463867188\\
9.5	28.1204467773438\\
9.5	28.1204467773438\\
9.75	28.0320373535156\\
9.75	28.0320373535156\\
10	27.9447570800781\\
10	27.9447570800781\\
10.25	27.8586669921875\\
10.25	27.8586669921875\\
10.5	27.7736755371094\\
10.5	27.7736755371094\\
10.75	27.6898132324219\\
10.75	27.6898132324219\\
11	27.607080078125\\
11	27.607080078125\\
11.25	27.5254150390625\\
11.25	27.5254150390625\\
11.5	27.4448486328125\\
11.5	27.4448486328125\\
11.75	27.365380859375\\
11.75	27.365380859375\\
12	27.2869812011719\\
12	27.2869812011719\\
12.25	27.2096496582031\\
12.25	27.2096496582031\\
12.5	27.1336303710938\\
12.5	27.1336303710938\\
12.75	27.0591979980469\\
12.75	27.0591979980469\\
13	26.9865661621094\\
13	26.9865661621094\\
13.25	26.9157043457031\\
13.25	26.9157043457031\\
13.5	26.8467041015625\\
13.5	26.8467041015625\\
13.75	26.7794738769531\\
13.75	26.7794738769531\\
14	26.714013671875\\
14	26.714013671875\\
14.25	26.65029296875\\
14.25	26.65029296875\\
14.5	26.5882202148438\\
14.5	26.5882202148438\\
14.75	26.5277954101563\\
14.75	26.5277954101563\\
15	26.4689575195313\\
15	26.4689575195313\\
15.25	26.4117065429688\\
15.25	26.4117065429688\\
15.5	26.3560119628906\\
15.5	26.3560119628906\\
15.75	26.3018127441406\\
15.75	26.3018127441406\\
16	26.2490783691406\\
16	26.2490783691406\\
16.25	26.1978088378906\\
16.25	26.1978088378906\\
16.5	26.1479736328125\\
16.5	26.1479736328125\\
16.75	26.09951171875\\
16.75	26.09951171875\\
17	26.0524230957031\\
17	26.0524230957031\\
17.25	26.0066467285156\\
17.25	26.0066467285156\\
17.5	25.9622131347656\\
17.5	25.9622131347656\\
17.75	25.9190612792969\\
17.75	25.9190612792969\\
18	25.8771911621094\\
18	25.8771911621094\\
18.25	25.8365417480469\\
18.25	25.8365417480469\\
18.5	25.7971130371094\\
18.5	25.7971130371094\\
18.75	25.7588745117188\\
18.75	25.7588745117188\\
19	25.7217651367188\\
19	25.7217651367188\\
19.25	25.6858459472656\\
19.25	25.6858459472656\\
19.5	25.6509948730469\\
19.5	25.6509948730469\\
19.75	25.6172729492188\\
19.75	25.6172729492188\\
20	25.584619140625\\
20	25.584619140625\\
20.25	25.5530334472656\\
20.25	25.5530334472656\\
20.5	25.5224548339844\\
20.5	25.5224548339844\\
20.75	25.4929138183594\\
20.75	25.4929138183594\\
21	25.4643188476563\\
21	25.4643188476563\\
21.25	25.4367309570313\\
21.25	25.4367309570313\\
21.5	25.4100891113281\\
21.5	25.4100891113281\\
21.75	25.3843627929688\\
21.75	25.3843627929688\\
22	25.3595520019531\\
22	25.3595520019531\\
22.25	25.3356262207031\\
22.25	25.3356262207031\\
22.5	25.3125549316406\\
22.5	25.3125549316406\\
22.75	25.2903686523438\\
22.75	25.2903686523438\\
23	25.2690063476563\\
23	25.2690063476563\\
23.25	25.2484680175781\\
23.25	25.2484680175781\\
23.5	25.2287231445313\\
23.5	25.2287231445313\\
23.75	25.2097717285156\\
23.75	25.2097717285156\\
24	25.1915832519531\\
24	25.1915832519531\\
24.25	25.1739135742188\\
24.25	25.1739135742188\\
24.5	25.1558776855469\\
24.5	25.1558776855469\\
24.75	25.1374755859375\\
24.75	25.1374755859375\\
25	25.118798828125\\
25	25.118798828125\\
25.25	25.0998779296875\\
25.25	25.0998779296875\\
25.5	25.080712890625\\
25.5	25.080712890625\\
25.75	25.0613037109375\\
25.75	25.0613037109375\\
26	25.0417419433594\\
26	25.0417419433594\\
26.25	25.0219970703125\\
26.25	25.0219970703125\\
26.5	25.0021301269531\\
26.5	25.0021301269531\\
26.75	24.982080078125\\
26.75	24.982080078125\\
27	24.9619079589844\\
27	24.9619079589844\\
27.25	24.9416442871094\\
27.25	24.9416442871094\\
27.5	24.9212280273438\\
27.5	24.9212280273438\\
27.75	24.9007202148438\\
27.75	24.9007202148438\\
28	24.8801208496094\\
28	24.8801208496094\\
28.25	24.8593994140625\\
28.25	24.8593994140625\\
28.5	24.8386169433594\\
28.5	24.8386169433594\\
28.75	24.8177429199219\\
28.75	24.8177429199219\\
29	24.7968078613281\\
29	24.7968078613281\\
29.25	24.77578125\\
29.25	24.77578125\\
29.5	24.7546630859375\\
29.5	24.7546630859375\\
29.75	24.7335144042969\\
29.75	24.7335144042969\\
30	24.7123046875\\
30	24.7123046875\\
30.25	24.6910339355469\\
30.25	24.6910339355469\\
30.5	24.6697326660156\\
30.5	24.6697326660156\\
30.75	24.6483703613281\\
30.75	24.6483703613281\\
31	24.6269470214844\\
31	24.6269470214844\\
31.25	24.6054931640625\\
31.25	24.6054931640625\\
31.5	24.5839782714844\\
31.5	24.5839782714844\\
31.75	24.56240234375\\
31.75	24.56240234375\\
32	24.5407958984375\\
32	24.5407958984375\\
32.25	24.5191284179688\\
32.25	24.5191284179688\\
32.5	24.4973999023438\\
32.5	24.4973999023438\\
32.75	24.4756713867188\\
32.75	24.4756713867188\\
33	24.4538818359375\\
33	24.4538818359375\\
33.25	24.4320617675781\\
33.25	24.4320617675781\\
33.5	24.4102111816406\\
33.5	24.4102111816406\\
33.75	24.3883605957031\\
33.75	24.3883605957031\\
34	24.3664489746094\\
34	24.3664489746094\\
34.25	24.3445678710938\\
34.25	24.3445678710938\\
34.5	24.32265625\\
34.5	24.32265625\\
34.75	24.3007751464844\\
34.75	24.3007751464844\\
35	24.2788940429688\\
35	24.2788940429688\\
35.25	24.2570434570313\\
35.25	24.2570434570313\\
35.5	24.2351928710938\\
35.5	24.2351928710938\\
35.75	24.2133728027344\\
35.75	24.2133728027344\\
36	24.1916137695313\\
36	24.1916137695313\\
36.25	24.1698852539063\\
36.25	24.1698852539063\\
36.5	24.1482177734375\\
36.5	24.1482177734375\\
36.75	24.1265808105469\\
36.75	24.1265808105469\\
37	24.1050354003906\\
37	24.1050354003906\\
37.25	24.0835205078125\\
37.25	24.0835205078125\\
37.5	24.0620971679688\\
37.5	24.0620971679688\\
37.75	24.0407348632813\\
37.75	24.0407348632813\\
38	24.01943359375\\
38	24.01943359375\\
38.25	23.998193359375\\
38.25	23.998193359375\\
38.5	23.9770141601563\\
38.5	23.9770141601563\\
38.75	23.9559265136719\\
38.75	23.9559265136719\\
39	23.9349304199219\\
39	23.9349304199219\\
39.25	23.9139953613281\\
39.25	23.9139953613281\\
39.5	23.8931518554688\\
39.5	23.8931518554688\\
39.75	23.8723999023438\\
39.75	23.8723999023438\\
40	23.851708984375\\
40	23.851708984375\\
40.25	23.8311401367188\\
40.25	23.8311401367188\\
40.5	23.8106323242188\\
40.5	23.8106323242188\\
40.75	23.7902465820313\\
40.75	23.7902465820313\\
41	23.769921875\\
41	23.769921875\\
41.25	23.7497192382813\\
41.25	23.7497192382813\\
41.5	23.7296081542969\\
41.5	23.7296081542969\\
41.75	23.709619140625\\
41.75	23.709619140625\\
42	23.6896911621094\\
42	23.6896911621094\\
42.25	23.6698852539063\\
42.25	23.6698852539063\\
42.5	23.6501708984375\\
42.5	23.6501708984375\\
42.75	23.6305786132813\\
42.75	23.6305786132813\\
43	23.6110778808594\\
43	23.6110778808594\\
43.25	23.5916687011719\\
43.25	23.5916687011719\\
43.5	23.5723815917969\\
43.5	23.5723815917969\\
43.75	23.5531860351563\\
43.75	23.5531860351563\\
44	23.5341125488281\\
44	23.5341125488281\\
44.25	23.5151306152344\\
44.25	23.5151306152344\\
44.5	23.4962707519531\\
44.5	23.4962707519531\\
44.75	23.4775329589844\\
44.75	23.4775329589844\\
45	23.45888671875\\
45	23.45888671875\\
45.25	23.44033203125\\
45.25	23.44033203125\\
45.5	23.4218994140625\\
45.5	23.4218994140625\\
45.75	23.4035888671875\\
45.75	23.4035888671875\\
46	23.3853393554688\\
46	23.3853393554688\\
46.25	23.3672119140625\\
46.25	23.3672119140625\\
46.5	23.3492065429688\\
46.5	23.3492065429688\\
46.75	23.3312622070313\\
46.75	23.3312622070313\\
47	23.3134399414063\\
47	23.3134399414063\\
47.25	23.2957092285156\\
47.25	23.2957092285156\\
47.5	23.2780395507813\\
47.5	23.2780395507813\\
47.75	23.2604919433594\\
47.75	23.2604919433594\\
48	23.2430358886719\\
48	23.2430358886719\\
};
\addlegendentry{\textsc{Dymola} CV 1}

\addplot [color=mycolor2, line width=.5pt, only marks, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	15\\
2	14.6115317251637\\
4	14.1472678819044\\
6	13.6719382806781\\
8	13.2110327740032\\
10	12.8400472325244\\
12	12.5742851803614\\
14	12.4020746263669\\
16	12.2831945581007\\
18	12.1948223792819\\
20	12.121214931823\\
22	12.0499490527844\\
24	11.9905613339357\\
26	11.9473771644698\\
28	11.9175068062551\\
30	11.8855176772253\\
32	11.8080032868625\\
34	11.7300099383539\\
36	11.7024480130245\\
38	11.7048344427146\\
40	11.7391352044279\\
42	11.798156503055\\
44	11.8760077393841\\
46	11.9495137537519\\
};
\addlegendentry{\textsc{Matlab} CV 23}



\addplot [color=mycolor2, dashed, line width=.5pt]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	14.9999938964844\\
0.25	14.9161315917969\\
0.25	14.9161315917969\\
0.5	14.8351379394531\\
0.5	14.8351379394531\\
0.75	14.7568908691406\\
0.75	14.7568908691406\\
1	14.6813598632813\\
1	14.6813598632813\\
1.25	14.6084228515625\\
1.25	14.6084228515625\\
1.5	14.5380187988281\\
1.5	14.5380187988281\\
1.75	14.4699035644531\\
1.75	14.4699035644531\\
2	14.4034362792969\\
2	14.4034362792969\\
2.25	14.3389221191406\\
2.25	14.3389221191406\\
2.5	14.2763000488281\\
2.5	14.2763000488281\\
2.75	14.2153259277344\\
2.75	14.2153259277344\\
3	14.1561218261719\\
3	14.1561218261719\\
3.25	14.0982604980469\\
3.25	14.0982604980469\\
3.5	14.0420471191406\\
3.5	14.0420471191406\\
3.75	13.9876037597656\\
3.75	13.9876037597656\\
4	13.933984375\\
4	13.933984375\\
4.25	13.88076171875\\
4.25	13.88076171875\\
4.5	13.8282409667969\\
4.5	13.8282409667969\\
4.75	13.7766052246094\\
4.75	13.7766052246094\\
5	13.7256103515625\\
5	13.7256103515625\\
5.25	13.6750427246094\\
5.25	13.6750427246094\\
5.5	13.625390625\\
5.5	13.625390625\\
5.75	13.57607421875\\
5.75	13.57607421875\\
6	13.5254455566406\\
6	13.5254455566406\\
6.25	13.4736877441406\\
6.25	13.4736877441406\\
6.5	13.4213195800781\\
6.5	13.4213195800781\\
6.75	13.3690124511719\\
6.75	13.3690124511719\\
7	13.3171020507813\\
7	13.3171020507813\\
7.25	13.2648254394531\\
7.25	13.2648254394531\\
7.5	13.2122131347656\\
7.5	13.2122131347656\\
7.75	13.1597534179688\\
7.75	13.1597534179688\\
8	13.107568359375\\
8	13.107568359375\\
8.25	13.0563903808594\\
8.25	13.0563903808594\\
8.5	13.0061889648438\\
8.5	13.0061889648438\\
8.75	12.9572387695313\\
8.75	12.9572387695313\\
9	12.9109741210938\\
9	12.9109741210938\\
9.25	12.8668151855469\\
9.25	12.8668151855469\\
9.5	12.8245178222656\\
9.5	12.8245178222656\\
9.75	12.7844177246094\\
9.75	12.7844177246094\\
10	12.7464233398438\\
10	12.7464233398438\\
10.25	12.7102294921875\\
10.25	12.7102294921875\\
10.5	12.6753479003906\\
10.5	12.6753479003906\\
10.75	12.6421447753906\\
10.75	12.6421447753906\\
11	12.6105895996094\\
11	12.6105895996094\\
11.25	12.58046875\\
11.25	12.58046875\\
11.5	12.551904296875\\
11.5	12.551904296875\\
11.75	12.5252319335938\\
11.75	12.5252319335938\\
12	12.5000854492188\\
12	12.5000854492188\\
12.25	12.476220703125\\
12.25	12.476220703125\\
12.5	12.4541564941406\\
12.5	12.4541564941406\\
12.75	12.4333435058594\\
12.75	12.4333435058594\\
13	12.4135986328125\\
13	12.4135986328125\\
13.25	12.3952270507813\\
13.25	12.3952270507813\\
13.5	12.3775268554688\\
13.5	12.3775268554688\\
13.75	12.3610168457031\\
13.75	12.3610168457031\\
14	12.3469482421875\\
14	12.3469482421875\\
14.25	12.3338256835938\\
14.25	12.3338256835938\\
14.5	12.3209777832031\\
14.5	12.3209777832031\\
14.75	12.3088623046875\\
14.75	12.3088623046875\\
15	12.2973571777344\\
15	12.2973571777344\\
15.25	12.2862182617188\\
15.25	12.2862182617188\\
15.5	12.2753234863281\\
15.5	12.2753234863281\\
15.75	12.2646118164063\\
15.75	12.2646118164063\\
16	12.2540832519531\\
16	12.2540832519531\\
16.25	12.2437683105469\\
16.25	12.2437683105469\\
16.5	12.2336364746094\\
16.5	12.2336364746094\\
16.75	12.2236877441406\\
16.75	12.2236877441406\\
17	12.2139221191406\\
17	12.2139221191406\\
17.25	12.2048889160156\\
17.25	12.2048889160156\\
17.5	12.1967102050781\\
17.5	12.1967102050781\\
17.75	12.1883483886719\\
17.75	12.1883483886719\\
18	12.1794067382813\\
18	12.1794067382813\\
18.25	12.1706176757813\\
18.25	12.1706176757813\\
18.5	12.1616455078125\\
18.5	12.1616455078125\\
18.75	12.1524597167969\\
18.75	12.1524597167969\\
19	12.1434265136719\\
19	12.1434265136719\\
19.25	12.1345458984375\\
19.25	12.1345458984375\\
19.5	12.1261535644531\\
19.5	12.1261535644531\\
19.75	12.1179138183594\\
19.75	12.1179138183594\\
20	12.1094604492188\\
20	12.1094604492188\\
20.25	12.1011291503906\\
20.25	12.1011291503906\\
20.5	12.092919921875\\
20.5	12.092919921875\\
20.75	12.0844970703125\\
20.75	12.0844970703125\\
21	12.075830078125\\
21	12.075830078125\\
21.25	12.0669189453125\\
21.25	12.0669189453125\\
21.5	12.0577941894531\\
21.5	12.0577941894531\\
21.75	12.0486389160156\\
21.75	12.0486389160156\\
22	12.0395751953125\\
22	12.0395751953125\\
22.25	12.0306640625\\
22.25	12.0306640625\\
22.5	12.0218444824219\\
22.5	12.0218444824219\\
22.75	12.0124450683594\\
22.75	12.0124450683594\\
23	12.0024353027344\\
23	12.0024353027344\\
23.25	11.9929138183594\\
23.25	11.9929138183594\\
23.5	11.9842468261719\\
23.5	11.9842468261719\\
23.75	11.9761901855469\\
23.75	11.9761901855469\\
24	11.9686218261719\\
24	11.9686218261719\\
24.25	11.9616638183594\\
24.25	11.9616638183594\\
24.5	11.9558349609375\\
24.5	11.9558349609375\\
24.75	11.9513488769531\\
24.75	11.9513488769531\\
25	11.9472290039063\\
25	11.9472290039063\\
25.25	11.9427429199219\\
25.25	11.9427429199219\\
25.5	11.937890625\\
25.5	11.937890625\\
25.75	11.9330078125\\
25.75	11.9330078125\\
26	11.9284606933594\\
26	11.9284606933594\\
26.25	11.9241882324219\\
26.25	11.9241882324219\\
26.5	11.9202514648438\\
26.5	11.9202514648438\\
26.75	11.9167419433594\\
26.75	11.9167419433594\\
27	11.9135070800781\\
27	11.9135070800781\\
27.25	11.9101196289063\\
27.25	11.9101196289063\\
27.5	11.906640625\\
27.5	11.906640625\\
27.75	11.9030090332031\\
27.75	11.9030090332031\\
28	11.8999572753906\\
28	11.8999572753906\\
28.25	11.8974853515625\\
28.25	11.8974853515625\\
28.5	11.895166015625\\
28.5	11.895166015625\\
28.75	11.89248046875\\
28.75	11.89248046875\\
29	11.8885437011719\\
29	11.8885437011719\\
29.25	11.8842407226563\\
29.25	11.8842407226563\\
29.5	11.8807922363281\\
29.5	11.8807922363281\\
29.75	11.8778625488281\\
29.75	11.8778625488281\\
30	11.8747192382813\\
30	11.8747192382813\\
30.25	11.8711791992188\\
30.25	11.8711791992188\\
30.5	11.8670288085938\\
30.5	11.8670288085938\\
30.75	11.8615661621094\\
30.75	11.8615661621094\\
31	11.8537231445313\\
31	11.8537231445313\\
31.25	11.8437133789063\\
31.25	11.8437133789063\\
31.5	11.833154296875\\
31.5	11.833154296875\\
31.75	11.8222290039063\\
31.75	11.8222290039063\\
32	11.8103881835938\\
32	11.8103881835938\\
32.25	11.7981506347656\\
32.25	11.7981506347656\\
32.5	11.7857604980469\\
32.5	11.7857604980469\\
32.75	11.7729736328125\\
32.75	11.7729736328125\\
33	11.7603698730469\\
33	11.7603698730469\\
33.25	11.7482543945313\\
33.25	11.7482543945313\\
33.5	11.7362915039063\\
33.5	11.7362915039063\\
33.75	11.7246643066406\\
33.75	11.7246643066406\\
34	11.7134948730469\\
34	11.7134948730469\\
34.25	11.7033630371094\\
34.25	11.7033630371094\\
34.5	11.6943908691406\\
34.5	11.6943908691406\\
34.75	11.6865783691406\\
34.75	11.6865783691406\\
35	11.6802917480469\\
35	11.6802917480469\\
35.25	11.6749206542969\\
35.25	11.6749206542969\\
35.5	11.6703125\\
35.5	11.6703125\\
35.75	11.6673522949219\\
35.75	11.6673522949219\\
36	11.6665283203125\\
36	11.6665283203125\\
36.25	11.6667724609375\\
36.25	11.6667724609375\\
36.5	11.6673217773438\\
36.5	11.6673217773438\\
36.75	11.668359375\\
36.75	11.668359375\\
37	11.670068359375\\
37	11.670068359375\\
37.25	11.6724487304688\\
37.25	11.6724487304688\\
37.5	11.6747375488281\\
37.5	11.6747375488281\\
37.75	11.6769348144531\\
37.75	11.6769348144531\\
38	11.6798034667969\\
38	11.6798034667969\\
38.25	11.6827331542969\\
38.25	11.6827331542969\\
38.5	11.6855712890625\\
38.5	11.6855712890625\\
38.75	11.6890502929688\\
38.75	11.6890502929688\\
39	11.693505859375\\
39	11.693505859375\\
39.25	11.6985412597656\\
39.25	11.6985412597656\\
39.5	11.7038208007813\\
39.5	11.7038208007813\\
39.75	11.7095275878906\\
39.75	11.7095275878906\\
40	11.7157836914063\\
40	11.7157836914063\\
40.25	11.7224670410156\\
40.25	11.7224670410156\\
40.5	11.7296997070313\\
40.5	11.7296997070313\\
40.75	11.7378479003906\\
40.75	11.7378479003906\\
41	11.7461791992188\\
41	11.7461791992188\\
41.25	11.7543579101563\\
41.25	11.7543579101563\\
41.5	11.762353515625\\
41.5	11.762353515625\\
41.75	11.7703491210938\\
41.75	11.7703491210938\\
42	11.7785278320313\\
42	11.7785278320313\\
42.25	11.787255859375\\
42.25	11.787255859375\\
42.5	11.796533203125\\
42.5	11.796533203125\\
42.75	11.8059326171875\\
42.75	11.8059326171875\\
43	11.8155456542969\\
43	11.8155456542969\\
43.25	11.8254638671875\\
43.25	11.8254638671875\\
43.5	11.8359008789063\\
43.5	11.8359008789063\\
43.75	11.8468566894531\\
43.75	11.8468566894531\\
44	11.85830078125\\
44	11.85830078125\\
44.25	11.8696838378906\\
44.25	11.8696838378906\\
44.5	11.8808837890625\\
44.5	11.8808837890625\\
44.75	11.8918395996094\\
44.75	11.8918395996094\\
45	11.9025817871094\\
45	11.9025817871094\\
45.25	11.9130798339844\\
45.25	11.9130798339844\\
45.5	11.9230285644531\\
45.5	11.9230285644531\\
45.75	11.932763671875\\
45.75	11.932763671875\\
46	11.94228515625\\
46	11.94228515625\\
46.25	11.9514099121094\\
46.25	11.9514099121094\\
46.5	11.9603515625\\
46.5	11.9603515625\\
46.75	11.968896484375\\
46.75	11.968896484375\\
47	11.9768920898438\\
47	11.9768920898438\\
47.25	11.9843078613281\\
47.25	11.9843078613281\\
47.5	11.9912048339844\\
47.5	11.9912048339844\\
47.75	11.9977355957031\\
47.75	11.9977355957031\\
48	12.0040832519531\\
48	12.0040832519531\\
};
\addlegendentry{\textsc{Dymola} CV 23}

\addplot [color=mycolor3, line width=.5pt, only marks, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	15\\
2	15.4536973537401\\
4	15.9365882822358\\
6	16.2900322238272\\
8	16.4934992191602\\
10	16.632571126417\\
12	16.7768468077072\\
14	16.9446408149154\\
16	17.1110835427624\\
18	17.2637811374529\\
20	17.3953892530192\\
22	17.5003541209614\\
24	17.570422150178\\
26	17.6032495110474\\
28	17.6020670120367\\
30	17.5617265845703\\
32	17.4495121804373\\
34	17.3190121702125\\
36	17.226906523564\\
38	17.1570303636831\\
40	17.114419706613\\
42	17.0941086801666\\
44	17.0918320120911\\
46	17.0859083436728\\
};
\addlegendentry{\textsc{Matlab} CV 27}

\addplot [color=mycolor3, dashed, line width=.5pt]
  table[row sep=crcr, y expr=\thisrowno{1}+273.15]{%
0	14.9999938964844\\
0.25	15.1006713867188\\
0.25	15.1006713867188\\
0.5	15.1972900390625\\
0.5	15.1972900390625\\
0.75	15.2903381347656\\
0.75	15.2903381347656\\
1	15.3801208496094\\
1	15.3801208496094\\
1.25	15.4669738769531\\
1.25	15.4669738769531\\
1.5	15.5509887695313\\
1.5	15.5509887695313\\
1.75	15.6321044921875\\
1.75	15.6321044921875\\
2	15.7099243164063\\
2	15.7099243164063\\
2.25	15.7848754882813\\
2.25	15.7848754882813\\
2.5	15.8569885253906\\
2.5	15.8569885253906\\
2.75	15.9262329101563\\
2.75	15.9262329101563\\
3	15.9927917480469\\
3	15.9927917480469\\
3.25	16.0564514160156\\
3.25	16.0564514160156\\
3.5	16.1176086425781\\
3.5	16.1176086425781\\
3.75	16.1765075683594\\
3.75	16.1765075683594\\
4	16.23232421875\\
4	16.23232421875\\
4.25	16.2847839355469\\
4.25	16.2847839355469\\
4.5	16.3343139648438\\
4.5	16.3343139648438\\
4.75	16.3811889648438\\
4.75	16.3811889648438\\
5	16.4252563476563\\
5	16.4252563476563\\
5.25	16.4664245605469\\
5.25	16.4664245605469\\
5.5	16.5053344726563\\
5.5	16.5053344726563\\
5.75	16.5414367675781\\
5.75	16.5414367675781\\
6	16.5732360839844\\
6	16.5732360839844\\
6.25	16.6010070800781\\
6.25	16.6010070800781\\
6.5	16.6253601074219\\
6.5	16.6253601074219\\
6.75	16.6470581054688\\
6.75	16.6470581054688\\
7	16.6665283203125\\
7	16.6665283203125\\
7.25	16.6831298828125\\
7.25	16.6831298828125\\
7.5	16.6968933105469\\
7.5	16.6968933105469\\
7.75	16.7084289550781\\
7.75	16.7084289550781\\
8	16.7180114746094\\
8	16.7180114746094\\
8.25	16.7263427734375\\
8.25	16.7263427734375\\
8.5	16.7334838867188\\
8.5	16.7334838867188\\
8.75	16.7398010253906\\
8.75	16.7398010253906\\
9	16.7468200683594\\
9	16.7468200683594\\
9.25	16.7539611816406\\
9.25	16.7539611816406\\
9.5	16.7610412597656\\
9.5	16.7610412597656\\
9.75	16.7684875488281\\
9.75	16.7684875488281\\
10	16.7763000488281\\
10	16.7763000488281\\
10.25	16.7841125488281\\
10.25	16.7841125488281\\
10.5	16.7915588378906\\
10.5	16.7915588378906\\
10.75	16.7990966796875\\
10.75	16.7990966796875\\
11	16.8066650390625\\
11	16.8066650390625\\
11.25	16.814111328125\\
11.25	16.814111328125\\
11.5	16.8216796875\\
11.5	16.8216796875\\
11.75	16.8296752929688\\
11.75	16.8296752929688\\
12	16.8377624511719\\
12	16.8377624511719\\
12.25	16.8461547851563\\
12.25	16.8461547851563\\
12.5	16.8563171386719\\
12.5	16.8563171386719\\
12.75	16.8679443359375\\
12.75	16.8679443359375\\
13	16.8806701660156\\
13	16.8806701660156\\
13.25	16.8947082519531\\
13.25	16.8947082519531\\
13.5	16.9091430664063\\
13.5	16.9091430664063\\
13.75	16.9244323730469\\
13.75	16.9244323730469\\
14	16.941796875\\
14	16.941796875\\
14.25	16.9596496582031\\
14.25	16.9596496582031\\
14.5	16.9772888183594\\
14.5	16.9772888183594\\
14.75	16.995263671875\\
14.75	16.995263671875\\
15	17.0132995605469\\
15	17.0132995605469\\
15.25	17.0313049316406\\
15.25	17.0313049316406\\
15.5	17.0490051269531\\
15.5	17.0490051269531\\
15.75	17.0664916992188\\
15.75	17.0664916992188\\
16	17.0837036132813\\
16	17.0837036132813\\
16.25	17.1006408691406\\
16.25	17.1006408691406\\
16.5	17.1173645019531\\
16.5	17.1173645019531\\
16.75	17.1338439941406\\
16.75	17.1338439941406\\
17	17.1500793457031\\
17	17.1500793457031\\
17.25	17.1666198730469\\
17.25	17.1666198730469\\
17.5	17.1836181640625\\
17.5	17.1836181640625\\
17.75	17.2000366210938\\
17.75	17.2000366210938\\
18	17.215478515625\\
18	17.215478515625\\
18.25	17.2307373046875\\
18.25	17.2307373046875\\
18.5	17.2453857421875\\
18.5	17.2453857421875\\
18.75	17.2594543457031\\
18.75	17.2594543457031\\
19	17.27333984375\\
19	17.27333984375\\
19.25	17.28701171875\\
19.25	17.28701171875\\
19.5	17.3008666992188\\
19.5	17.3008666992188\\
19.75	17.3144775390625\\
19.75	17.3144775390625\\
20	17.3275695800781\\
20	17.3275695800781\\
20.25	17.3404479980469\\
20.25	17.3404479980469\\
20.5	17.3531433105469\\
20.5	17.3531433105469\\
20.75	17.3652893066406\\
20.75	17.3652893066406\\
21	17.3769165039063\\
21	17.3769165039063\\
21.25	17.3879943847656\\
21.25	17.3879943847656\\
21.5	17.3985534667969\\
21.5	17.3985534667969\\
21.75	17.4088073730469\\
21.75	17.4088073730469\\
22	17.4188781738281\\
22	17.4188781738281\\
22.25	17.4287963867188\\
22.25	17.4287963867188\\
22.5	17.4385620117188\\
22.5	17.4385620117188\\
22.75	17.4475036621094\\
22.75	17.4475036621094\\
23	17.4555603027344\\
23	17.4555603027344\\
23.25	17.4638610839844\\
23.25	17.4638610839844\\
23.5	17.4727416992188\\
23.5	17.4727416992188\\
23.75	17.4820190429688\\
23.75	17.4820190429688\\
24	17.4915100097656\\
24	17.4915100097656\\
24.25	17.5013671875\\
24.25	17.5013671875\\
24.5	17.5116821289063\\
24.5	17.5116821289063\\
24.75	17.5219665527344\\
24.75	17.5219665527344\\
25	17.5312438964844\\
25	17.5312438964844\\
25.25	17.5388122558594\\
25.25	17.5388122558594\\
25.5	17.5448547363281\\
25.5	17.5448547363281\\
25.75	17.5498291015625\\
25.75	17.5498291015625\\
26	17.5541015625\\
26	17.5541015625\\
26.25	17.557763671875\\
26.25	17.557763671875\\
26.5	17.5608154296875\\
26.5	17.5608154296875\\
26.75	17.5634704589844\\
26.75	17.5634704589844\\
27	17.565576171875\\
27	17.565576171875\\
27.25	17.566796875\\
27.25	17.566796875\\
27.5	17.5671325683594\\
27.5	17.5671325683594\\
27.75	17.5666137695313\\
27.75	17.5666137695313\\
28	17.5660034179688\\
28	17.5660034179688\\
28.25	17.5652709960938\\
28.25	17.5652709960938\\
28.5	17.564111328125\\
28.5	17.564111328125\\
28.75	17.5619750976563\\
28.75	17.5619750976563\\
29	17.5579772949219\\
29	17.5579772949219\\
29.25	17.5530944824219\\
29.25	17.5530944824219\\
29.5	17.5485473632813\\
29.5	17.5485473632813\\
29.75	17.5440307617188\\
29.75	17.5440307617188\\
30	17.5387817382813\\
30	17.5387817382813\\
30.25	17.5326782226563\\
30.25	17.5326782226563\\
30.5	17.525537109375\\
30.5	17.525537109375\\
30.75	17.5167175292969\\
30.75	17.5167175292969\\
31	17.5050903320313\\
31	17.5050903320313\\
31.25	17.4909606933594\\
31.25	17.4909606933594\\
31.5	17.4759460449219\\
31.5	17.4759460449219\\
31.75	17.4602294921875\\
31.75	17.4602294921875\\
32	17.4433227539063\\
32	17.4433227539063\\
32.25	17.4257751464844\\
32.25	17.4257751464844\\
32.5	17.4077697753906\\
32.5	17.4077697753906\\
32.75	17.3891235351563\\
32.75	17.3891235351563\\
33	17.3704162597656\\
33	17.3704162597656\\
33.25	17.3520141601563\\
33.25	17.3520141601563\\
33.5	17.3335205078125\\
33.5	17.3335205078125\\
33.75	17.3151794433594\\
33.75	17.3151794433594\\
34	17.2971130371094\\
34	17.2971130371094\\
34.25	17.2799011230469\\
34.25	17.2799011230469\\
34.5	17.2636657714844\\
34.5	17.2636657714844\\
34.75	17.2484680175781\\
34.75	17.2484680175781\\
35	17.2346130371094\\
35	17.2346130371094\\
35.25	17.2215209960938\\
35.25	17.2215209960938\\
35.5	17.2090698242188\\
35.5	17.2090698242188\\
35.75	17.1981140136719\\
35.75	17.1981140136719\\
36	17.1891418457031\\
36	17.1891418457031\\
36.25	17.1811157226563\\
36.25	17.1811157226563\\
36.5	17.1732727050781\\
36.5	17.1732727050781\\
36.75	17.1658264160156\\
36.75	17.1658264160156\\
37	17.1588989257813\\
37	17.1588989257813\\
37.25	17.1525207519531\\
37.25	17.1525207519531\\
37.5	17.1459899902344\\
37.5	17.1459899902344\\
37.75	17.1392761230469\\
37.75	17.1392761230469\\
38	17.1331115722656\\
38	17.1331115722656\\
38.25	17.1269470214844\\
38.25	17.1269470214844\\
38.5	17.1206298828125\\
38.5	17.1206298828125\\
38.75	17.1148620605469\\
38.75	17.1148620605469\\
39	17.110009765625\\
39	17.110009765625\\
39.25	17.1057067871094\\
39.25	17.1057067871094\\
39.5	17.1015869140625\\
39.5	17.1015869140625\\
39.75	17.097802734375\\
39.75	17.097802734375\\
40	17.0945373535156\\
40	17.0945373535156\\
40.25	17.0916381835938\\
40.25	17.0916381835938\\
40.5	17.0892578125\\
40.5	17.0892578125\\
40.75	17.0877624511719\\
40.75	17.0877624511719\\
41	17.0864196777344\\
41	17.0864196777344\\
41.25	17.08486328125\\
41.25	17.08486328125\\
41.5	17.0831237792969\\
41.5	17.0831237792969\\
41.75	17.0813537597656\\
41.75	17.0813537597656\\
42	17.0797668457031\\
42	17.0797668457031\\
42.25	17.0786682128906\\
42.25	17.0786682128906\\
42.5	17.0781188964844\\
42.5	17.0781188964844\\
42.75	17.0776916503906\\
42.75	17.0776916503906\\
43	17.0774475097656\\
43	17.0774475097656\\
43.25	17.0775085449219\\
43.25	17.0775085449219\\
43.5	17.0780883789063\\
43.5	17.0780883789063\\
43.75	17.0791870117188\\
43.75	17.0791870117188\\
44	17.0807434082031\\
44	17.0807434082031\\
44.25	17.0822998046875\\
44.25	17.0822998046875\\
44.5	17.0836120605469\\
44.5	17.0836120605469\\
44.75	17.0847106933594\\
44.75	17.0847106933594\\
45	17.085595703125\\
45	17.085595703125\\
45.25	17.0862670898438\\
45.25	17.0862670898438\\
45.5	17.0863891601563\\
45.5	17.0863891601563\\
45.75	17.086328125\\
45.75	17.086328125\\
46	17.086083984375\\
46	17.086083984375\\
46.25	17.0854431152344\\
46.25	17.0854431152344\\
46.5	17.0846496582031\\
46.5	17.0846496582031\\
46.75	17.0834899902344\\
46.75	17.0834899902344\\
47	17.0818420410156\\
47	17.0818420410156\\
47.25	17.0796447753906\\
47.25	17.0796447753906\\
47.5	17.0769287109375\\
47.5	17.0769287109375\\
47.75	17.0739379882813\\
47.75	17.0739379882813\\
48	17.0707641601563\\
48	17.0707641601563\\
};
\addlegendentry{\textsc{Dymola} CV 27}

\end{axis}
\end{tikzpicture}%
